Searching for active low-mass stars in CMa star-forming region: multi-band photometry with T80S

An exotic environment surrounds the young stellar groups associated with the Canis Major (CMa) OB1/R1 region, which probably was formed under feedback from at least three supernova events having occurred a few million years ago. We use astrometric data from the Gaia-DR2 to confirm the membership of the stars in CMa R1, based on proper motion and parallax, which revealed 514 new members and candidates. The mean age of 5 Myr estimated from the color-magnitude diagram characterizes the sources as likely pre-main sequence candidates. In total, a sample of 694 stars detected with the T80-South telescope was analyzed according to different color-color diagrams, which were compared with theoretical colors from evolutionary models, aiming to reveal the objects that exhibit color excess due to accretion processes. Accretion and magnetic activity were also explored on the basis of empirical flux-flux relation, such as F660 and F861 that are related to Halpha and Ca II triplet emission, respectively. A low fraction (3 percent) of the sample have Halpha excess and other colors expected for stars exhibiting chromospheric activity. The number of Class I and Class II objects, identified by the infrared (WISE) colors, indicates a disk fraction of 6 percent, which is lower than the expected for stellar clusters with similar age. A such large sample of objects associated with CMa R1 without evidences of circumstellar accretion can be interpreted as a lack of disk-bearing stars, unusual for young star-forming regions. However, this may be explained as the result of supernova events.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\label{tab:lista2}
\tablecaption{Objects identified in the literature, giving membership probability
(P\%), parallax ($\varpi$),  proper motion
($\mu_{\alpha \cos \delta}$ and $\mu_{\delta}$), and other data from {\it Gaia}-DR2.}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\textit{Gaia-DR2}} & \colhead{2MASS} & \colhead{RA} & \colhead{Dec} & 
\colhead{P} & \colhead{$\varpi$} & 
\colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{G} & 
\colhead{Note} \\
\colhead{} & \colhead{} & \colhead{degree} & \colhead{degree} & \colhead{\%} & \colhead{mas} & 
\colhead{mas yr$^{-1}$} & \colhead{mas yr$^{-1}$} & \colhead{mag} & \colhead{} }
\startdata							
3046091622096649600 & 07013441-1117375 & 105.3934 & -11.2938 & 96 & 0.912$\pm$0.042 & -4.110$\pm$0.072 & 1.459$\pm$0.067 & 15.3 & W011a  \\
3046093301427017600 & 07013774-1112371 & 105.4072 & -11.2104 & 81 & 0.89$\pm$0.21 & -3.72$\pm$0.41 & 2.01$\pm$0.39 & 15.77 &  W096 \\
3046095195509364608 & 07013843-1110147 & 105.4102 & -11.1708 & 0 & 1.104$\pm$0.107 & 2.395$\pm$0.199 & -6.209$\pm$0.190 & 17.33 & W076  \\
3046063893787827840 & 07014236-1123337 & 105.4265 & -11.3927 & 94 & 0.986$\pm$0.088 & -4.354$\pm$0.143 & 1.762$\pm$0.167 & 16.94 & W021  \\
3046088937740213888 & 07014669-1118126 & 105.4445 & -11.3035 & 86 & 0.87$\pm$0.15 & -3.48$\pm$0.27 & 1.39$\pm$0.26 & 17.74 &  W038 \\
3046088976396774016 & 07015002-1118275 & 105.4584 & -11.3077 & 54 & 0.805$\pm$0.028 & -3.569$\pm$0.048 & 2.023$\pm$0.048 & 13.95 & W047a  \\
3046089148195449472 & 07015058-1116405 & 105.4608 & -11.278 & 89 & 0.975$\pm$0.048 & -4.044$\pm$0.087 & 1.928$\pm$0.083 & 15.54 & W005  \\
3046088770238881024 & 07015256-1119089 & 105.469 & -11.3192 & 95 & 0.912$\pm$0.026 & -4.060$\pm$0.046 & 1.694$\pm$0.048 & 13.41 & W016  \\
3046010425734094208 & 00000000-0000000 & 105.5315 & -11.6026 & 2 & 0.947$\pm$0.268 & -2.939$\pm$0.419 & 0.088$\pm$0.397 & 18.6 & S119  \\
3046040593585163008 & 07021265-1122366 & 105.5527 & -11.3769 & 85 & 0.862$\pm$0.136 & -4.030$\pm$0.242 & 2.054$\pm$0.273 & 17.57 & C078  \\
3046040288648050688 & 07021274-1124394 & 105.5531 & -11.411 & 95 & 0.830$\pm$0.047 & -3.883$\pm$0.075 & 1.467$\pm$0.082 & 15.7 & W046  \\
3045994658915621120 & 07021278-1146494 & 105.5533 & -11.7804 & 0 & 1.126$\pm$0.051 & -1.544$\pm$0.076 & -2.312$\pm$0.073 & 12.62 & S006  \\
3045995517909047040 & 07022324-1143091 & 105.5968 & -11.7192 & 92 & 0.848$\pm$0.116 & -4.164$\pm$0.176 & 1.215$\pm$0.185 & 16.41 & S019  \\
3045991356082680576 & 07022386-1149410 & 105.5994 & -11.8281 & 0 & 1.12$\pm$0.05 & -2.29$\pm$0.08 & 2.67$\pm$0.07 & 11.01 & [SEI99]52 (B8-9)  \\
3046035164747476224 & 07024001-1128240 & 105.6667 & -11.4733 & 94 & 0.916$\pm$0.101 & -3.908$\pm$0.177 & 1.440$\pm$0.193 & 17.17 & C041  \\
3046035272126240640 & 07024222-1128112 & 105.6759 & -11.4698 & 59 & 0.88$\pm$0.19 & -3.40$\pm$0.39 & 0.74$\pm$0.42 & 18.51 &  C042b \\
3046037608588438400 & 07024252-1126118 & 105.6772 & -11.4366 & 95 & 0.879$\pm$0.036 & -3.883$\pm$0.067 & 1.407$\pm$0.070 & 11.74 & [SEI99]160(Ae)  \\
3046038016604720000 & 07024312-1123532 & 105.6797 & -11.3981 & 66 & 0.860$\pm$0.124 & -3.178$\pm$0.222 & 1.436$\pm$0.282 & 17.6 & C026b  \\
3046037608588436224 & 07024314-1125544 & 105.6797 & -11.4318 & 88 & 0.851$\pm$0.087 & -3.646$\pm$0.174 & 1.746$\pm$0.212 & 16.92 & C035  \\
3046038020905285376 & 07024393-1123475 & 105.6831 & -11.3965 & 95 & 0.890$\pm$0.049 & -3.921$\pm$0.084 & 1.518$\pm$0.109 & 17.6 & C026a  \\
3046035306485972608 & 07024398-1127282 & 105.6832 & -11.4579 & 73 & 0.892$\pm$0.041 & -4.020$\pm$0.073 & 0.977$\pm$0.076 & 11.01 & C001a  \\
3046035302188600448 & 07024458-1127264 & 105.6858 & -11.4573 & 26 & 1.11$\pm$0.34 & -3.24$\pm$0.68 & -0.21$\pm$0.81 & 18.24 &  C001c \\
3046035302185109888 & 07024607-1128059 & 105.692 & -11.4683 & 92 & 0.849$\pm$0.053 & -3.887$\pm$0.104 & 1.222$\pm$0.110 & 16.06 & C015  \\
3046022593382800384 & 07024652-1132594 & 105.6939 & -11.5498 & 80 & 0.858$\pm$0.084 & -3.941$\pm$0.159 & 0.986$\pm$0.167 & 16.55 & C033  \\
3046036779655724544 & 07024651-1127040 & 105.6939 & -11.4512 & 0 & 1.08$\pm$0.25 & 9.27$\pm$0.46 & -14.62$\pm$0.51 & 18.66 &  C023C$^c$ \\
3046037746027380992 & 07024757-1125096 & 105.6982 & -11.4194 & 87 & 0.941$\pm$0.090 & -3.502$\pm$0.156 & 1.385$\pm$0.191 & 16.95 & C020a  \\
3046047779070945024 & 07024832-1118203 & 105.7014 & -11.3056 & 1 & 1.136$\pm$0.038 & -4.153$\pm$0.063 & 0.483$\pm$0.081 & 15.22 & C021b  \\
3046037780387115520 & 07024842-1124244 & 105.7017 & -11.4068 & 77 & 0.809$\pm$0.119 & -3.713$\pm$0.228 & 0.941$\pm$0.278 & 17.29 & C017  \\
3045992734767643648 & 07025047-1145520 & 105.7103 & -11.7644 & 0 & 0.91$\pm$0.10 & -5.18$\pm$0.13 & 10.93$\pm$0.16 & 16.54 &  S002b$^c$ \\
3046037711667638144 & 07025410-1125160 & 105.7254 & -11.4211 & 91 & 0.881$\pm$0.160 & -3.927$\pm$0.269 & 1.797$\pm$0.321 & 18.25 & C044  \\
3046036676574755968 & 07030077-1126239 & 105.7532 & -11.44 & 83 & 1.224$\pm$0.223 & -3.576$\pm$0.364 & 1.184$\pm$0.446 & 18.62 & C006  \\
3046050837087595008 & 07030776-1111569 & 105.7824 & -11.1992 & 0 & 1.038$\pm$0.046 & 6.711$\pm$0.080 & -6.378$\pm$0.084 & 7.85 & [C74]72; [SEI99]72; HD53035(B1)  \\
3046017950516574592 & 07031077-1138285 & 105.7949 & -11.6413 & 95 & 0.949$\pm$0.042 & -4.023$\pm$0.072 & 1.364$\pm$0.079 & 10.52 & [SEI99]73 (B3)  \\
3046021631310115840 & 07031139-1135127 & 105.7974 & -11.5869 & 95 & 0.907$\pm$0.034 & -3.864$\pm$0.057 & 1.387$\pm$0.064 & 14.56 & C025  \\
3046024483168373248 & 07031181-1130169 & 105.7992 & -11.5047 & 90 & 0.907$\pm$0.110 & -3.889$\pm$0.178 & 1.161$\pm$0.221 & 16.71 & C031  \\
3046024586247581312 & 07031269-1128382 & 105.8029 & -11.4773 & 88 & 0.903$\pm$0.061 & -3.768$\pm$0.106 & 1.174$\pm$0.124 & 16 & C029  \\
3046024964204699392 & 07031553-1128219 & 105.8147 & -11.4728 & 95 & 0.920$\pm$0.077 & -4.112$\pm$0.130 & 1.696$\pm$0.152 & 16.77 & C097  \\
3046043067485306368 & 07031952-1123282 & 105.8313 & -11.3912 & 94 & 0.846$\pm$0.039 & -4.426$\pm$0.062 & 1.343$\pm$0.079 & 11.56 & [SEI99]77(B3)  \\
3046020016402397184 & 07032616-1135024 & 105.859 & -11.584 & 90 & 0.819$\pm$0.150 & -4.210$\pm$0.295 & 1.179$\pm$0.331 & 17.86 & C067  \\
3046031419534969472 & 07032626-1123349 & 105.8594 & -11.3931 & 88 & 0.982$\pm$0.163 & -3.983$\pm$0.268 & 1.108$\pm$0.277 & 17.82 & C059  \\
3046045614407372032 & 07033309-1117510 & 105.8879 & -11.2975 & 8 & 0.900$\pm$0.054 & -4.959$\pm$0.087 & 2.415$\pm$0.094 & 16.15 & C032  \\
3046030113863947136 & 07033469-1127533 & 105.8946 & -11.4648 & 0 & 1.180$\pm$0.040 & -2.201$\pm$0.070 & 2.291$\pm$0.068 & 12.49 & C071  \\
3045829178114006656 & 07033845-1142477 & 105.9102 & -11.7132 & 92 & 0.897$\pm$0.113 & -3.770$\pm$0.193 & 1.391$\pm$0.234 & 17.39 & E076a  \\
3046020703597135488 & 07033961-1131526 & 105.9151 & -11.5313 & 0 & 1.046$\pm$0.052 & -0.055$\pm$0.075 & 0.021$\pm$0.073 & 11.61 & [SEI99]82 (B8)  \\
3046026884049098112 & 07034002-1129480 & 105.9168 & -11.4966 & 0 & 1.062$\pm$0.058 & -2.632$\pm$0.105 & 2.958$\pm$0.099 & 16.34 & C057  \\
3046031526914666496 & 07034064-1123314 & 105.9193 & -11.3921 & 89 & 1.002$\pm$0.040 & -4.803$\pm$0.069 & 1.784$\pm$0.078 & 11.8 & [SEI99]84; C043 (A)  \\
3046026853990282496 & 07034583-1129446 & 105.941 & -11.4957 & 95 & 0.89$\pm$0.06 & -3.88$\pm$0.10 & 1.62$\pm$0.10 & 16.13 &  E077 \\
3046027060148696320 & 07034733-1127333 & 105.9472 & -11.4592 & 89 & 0.84$\pm$0.07 & -4.71$\pm$0.12 & 1.32$\pm$0.12 & 16.46 &  E173 \\
3046020669237386624 & 07034751-1131489 & 105.9479 & -11.5302 & 96 & 0.94$\pm$0.06 & -4.34$\pm$0.13 & 1.61$\pm$0.12 & 15.95 &  C051a \\
3046019913323141504 & 07034869-1131502 & 105.9529 & -11.5306 & 85 & 0.91$\pm$0.08 & -4.83$\pm$0.14 & 1.33$\pm$0.14 & 16.71 &  E039 \\
3045830964820569344 & 07035234-1139061 & 105.9681 & -11.6517 & 93 & 0.876$\pm$0.064 & -4.615$\pm$0.131 & 1.674$\pm$0.151 & 16.23 & E142  \\
3046026750911057408 & 07035303-1129352 & 105.971 & -11.4931 & 94 & 0.851$\pm$0.032 & -4.584$\pm$0.050 & 1.689$\pm$0.056 & 14.39 & E065a; F13 (CTT)  \\
3046019535363545472 & 07035324-1134449 & 105.9718 & -11.5792 & 62 & 1.12$\pm$0.18 & -4.65$\pm$0.29 & 2.46$\pm$0.36 & 17.87 &  E107a \\
3046019531067048320 & 07035338-1134504 & 105.9724 & -11.5807 & 94 & 0.83$\pm$0.04 & -4.59$\pm$0.07 & 1.62$\pm$0.08 & 15.38 &  E107b \\
3046025720119222784 & 07035400-1132478 & 105.975 & -11.5466 & 95 & 0.821$\pm$0.031 & -4.562$\pm$0.053 & 1.535$\pm$0.052 & 14.32 & E056;F14 (CTT)  \\
3046027163227907840 & 07035414-1128235 & 105.9756 & -11.4732 & 90 & 0.94$\pm$0.10 & -4.68$\pm$0.34 & 1.33$\pm$0.21 & 16.33 &  E015b \\
3045831759397198080 & 07035472-1136057 & 105.978 & -11.6016 & 92 & 0.87$\pm$0.09 & -4.66$\pm$0.15 & 1.42$\pm$0.15 & 17.06 &  E074 \\
3046027163227906432 & 07035503-1128181 & 105.9793 & -11.4717 & 93 & 0.83$\pm$0.07 & -4.69$\pm$0.18 & 1.65$\pm$0.15 & 16.52 &  E015a \\
3045831072202462848 & 07035523-1138157 & 105.9801 & -11.6377 & 83 & 0.813$\pm$0.100 & -4.997$\pm$0.182 & 1.749$\pm$0.172 & 16.82 & E079  \\
3045829796589332992 & 07035555-1141594 & 105.9815 & -11.6998 & 76 & 0.897$\pm$0.268 & -3.909$\pm$0.540 & 0.752$\pm$0.688 & 18.78 & E031C  \\
3046026716551315072 & 07035575-1129315 & 105.9823 & -11.4921 & 85 & 0.837$\pm$0.041 & -4.587$\pm$0.068 & 1.185$\pm$0.070 & 15.13 & E017;F20a (WTT)  \\
3046027163227903872 & 07035584-1128029 & 105.9827 & -11.4675 & 93 & 0.88$\pm$0.11 & -4.17$\pm$0.24 & 1.26$\pm$0.20 & 16.94 &  C047b \\
3046026716547544704 & 07035646-1129476 & 105.9852 & -11.4966 & 94 & 1.20$\pm$0.11 & -4.59$\pm$0.19 & 1.62$\pm$0.18 & 17.06 &  E378a \\
3045831862476390144 & 07035666-1134553 & 105.9861 & -11.5821 & 85 & 0.87$\pm$0.07 & -4.34$\pm$0.12 & 1.09$\pm$0.12 & 16.08 &  E099 \\
3046032042310727040 & 07035770-1124199 & 105.9904 & -11.4055 & 83 & 0.812$\pm$0.052 & -4.844$\pm$0.079 & 1.907$\pm$0.080 & 12.64 & E042  \\
3046025960637068160 & 07035859-1129377 & 105.9941 & -11.4938 & 96 & 0.852$\pm$0.032 & -4.361$\pm$0.055 & 1.440$\pm$0.058 & 14.63 & E078  \\
3045831793756916736 & 07035880-1135311 & 105.995 & -11.592 & 95 & 1.042$\pm$0.053 & -4.424$\pm$0.089 & 1.469$\pm$0.087 & 11.24 & [SEI99]95; E016a;F27 (WTT)  \\
3046429721921201664 & 07040073-1100041 & 106.0031 & -11.0012 & 0 & 0.907$\pm$0.061 & -0.983$\pm$0.077 & -1.419$\pm$0.072 & 11.11 & [SEI99]101(B6-8)  \\
3046027300666846336 & 07040086-1127142 & 106.0036 & -11.4539 & 90 & 0.862$\pm$0.033 & -4.196$\pm$0.068 & 1.927$\pm$0.065 & 14.69 & E085  \\
3046027536887737984 & 07040225-1125429 & 106.0094 & -11.4286 & 95 & 0.856$\pm$0.042 & -4.465$\pm$0.089 & 1.429$\pm$0.099 & 12.18 & E036b  \\
3046027541185004416 & 07040234-1125393 & 106.0097 & -11.4276 & 94 & 0.836$\pm$0.042 & -4.534$\pm$0.075 & 1.388$\pm$0.070 & 10.64 & [SEI99]99; E036a; F40 (B3-5)  \\
3046025582680267904 & 07040284-1132155 & 106.0118 & -11.5376 & 94 & 0.827$\pm$0.042 & -4.439$\pm$0.070 & 1.337$\pm$0.070 & 11.67 & [SEI99]100;E057a(B8-9)  \\
3045837772351358976 & 07040285-1133579 & 106.0118 & -11.5661 & 95 & 1.00$\pm$0.11 & -4.32$\pm$0.18 & 1.44$\pm$0.18 & 17.05 &  E019b \\
3046027128868157696 & 07040309-1128071 & 106.0129 & -11.4686 & 96 & 0.90$\pm$0.04 & -4.25$\pm$0.07 & 1.60$\pm$0.06 & 15.31 &  E075 \\
3045837772351358336 & 07040330-1133586 & 106.0138 & -11.5663 & 95 & 0.86$\pm$0.07 & -4.33$\pm$0.11 & 1.45$\pm$0.12 & 16.2 &  E019a \\
3046032076670456064 & 07040390-1123480 & 106.0162 & -11.3967 & 88 & 0.92$\pm$0.06 & -4.79$\pm$0.10 & 1.37$\pm$0.10 & 16.31 &  E043b \\
3046027330725137024 & 07040393-1126097 & 106.0164 & -11.436 & 88 & 0.849$\pm$0.044 & -4.338$\pm$0.082 & 1.151$\pm$0.076 & 9.88 & [SEI99]102;E002a  \\
3045826502357320064 & 07040649-1144473 & 106.027 & -11.7465 & 90 & 0.923$\pm$0.047 & -4.044$\pm$0.081 & 1.160$\pm$0.086 & 15.96 & E127  \\
3046028812495321344 & 07040669-1126084 & 106.0279 & -11.4357 & 96 & 0.834$\pm$0.039 & -4.428$\pm$0.067 & 1.577$\pm$0.067 & 11.66 & [SEI99]162(B5e)  \\
3046032660785990656 & 07040707-1121393 & 106.0295 & -11.3609 & 94 & 1.16$\pm$0.14 & -3.89$\pm$0.21 & 1.62$\pm$0.19 & 17.36 &  E140a \\
3046029254874690304 & 07040742-1123127 & 106.0309 & -11.3869 & 85 & 1.04$\pm$0.27 & -4.81$\pm$0.43 & 1.96$\pm$0.37 & 17.68 &  E014a \\
3045824165895135872 & 07040744-1146306 & 106.031 & -11.7752 & 92 & 1.127$\pm$0.156 & -3.905$\pm$0.273 & 1.479$\pm$0.328 & 17.94 & E096  \\
3045830277630801664 & 07040892-1139560 & 106.0372 & -11.6656 & 94 & 0.89$\pm$0.09 & -4.37$\pm$0.16 & 1.39$\pm$0.17 & 17.3 &  E113b \\
3046026098076337536 & 07040918-1130075 & 106.0383 & -11.5021 & 91 & 0.82$\pm$0.05 & -4.74$\pm$0.09 & 1.74$\pm$0.08 & 15.89 &  E020a \\
3046028945633705088 & 07041176-1125125 & 106.049 & -11.4201 & 93 & 0.95$\pm$0.09 & -4.60$\pm$0.17 & 1.69$\pm$0.16 & 17.25 &  E081 \\
3046032626426246144 & 07041191-1121312 & 106.0496 & -11.3587 & 88 & 0.880$\pm$0.032 & -4.863$\pm$0.057 & 1.736$\pm$0.055 & 14.22 & E038  \\
3045732081796540544 & 07041306-1210207 & 106.0544 & -12.1724 & 10 & 0.881$\pm$0.045 & -3.453$\pm$0.079 & 0.696$\pm$0.091 & 11.03 & [SEI99]108(B6-8)  \\
3046033034445913472 & 07041323-1119009 & 106.0551 & -11.3169 & 1 & 0.888$\pm$0.040 & -5.629$\pm$0.067 & 2.259$\pm$0.062 & 11.78 & [SEI99]111(B8)  \\
3045837463113703424 & 07041357-1135085 & 106.0566 & -11.5857 & 90 & 0.918$\pm$0.080 & -4.809$\pm$0.136 & 1.695$\pm$0.137 & 16.88 & E108  \\
3046029568409539328 & 07041424-1123169 & 106.0594 & -11.388 & 95 & 0.86$\pm$0.11 & -4.29$\pm$0.18 & 1.69$\pm$0.14 & 16.74 &  E154  \\
3045827361350689152 & 07041458-1139547 & 106.0608 & -11.6652 & 95 & 0.87$\pm$0.10 & -4.42$\pm$0.17 & 1.54$\pm$0.17 & 17.09 &  E129  \\
3046029671488742144 & 07041484-1121315 & 106.0619 & -11.3588 & 90 & 0.870$\pm$0.069 & -4.545$\pm$0.118 & 1.897$\pm$0.110 & 16.57 & E205b  \\
3046029774567956736 & 07041523-1121326 & 106.0635 & -11.3591 & 0 & 0.864$\pm$0.153 & -2.849$\pm$0.253 & -1.147$\pm$0.227 & 17.98 & E205a  \\
3046028121003292544 & 07041591-1126137 & 106.0663 & -11.4371 & 79 & 0.90$\pm$0.13 & -5.07$\pm$0.24 & 1.83$\pm$0.22 & 15.44 &  E111b  \\
3045837669272106496 & 07041595-1133363 & 106.0665 & -11.5601 & 94 & 0.883$\pm$0.109 & -4.146$\pm$0.206 & 1.713$\pm$0.190 & 17.18 & E087a  \\
3046026128134299264 & 07041626-1129598 & 106.0677 & -11.5 & 96 & 0.850$\pm$0.038 & -4.299$\pm$0.067 & 1.598$\pm$0.066 & 12.07 & E177  \\
3046027919142464640 & 07041638-1127455 & 106.0683 & -11.4627 & 96 & 0.921$\pm$0.052 & -4.325$\pm$0.092 & 1.646$\pm$0.090 & 16.06 & E120a  \\
3046027914841395328 & 07041673-1127371 & 106.0697 & -11.4603 & 90 & 1.009$\pm$0.234 & -3.957$\pm$0.442 & 1.670$\pm$0.436 & 18.68 & E120b  \\
3046408380224749312 & 07041763-1118091 & 106.0734 & -11.3025 & 17 & 0.878$\pm$0.041 & -4.376$\pm$0.073 & 2.380$\pm$0.067 & 11.9 & [SEI99]116(A1)  \\
3046027712984035584 & 07041779-1128212 & 106.0741 & -11.4725 & 95 & 0.863$\pm$0.107 & -4.184$\pm$0.219 & 1.517$\pm$0.210 & 17.28 & E141a  \\
3046027708686433152 & 07041804-1128239 & 106.0752 & -11.4733 & 7 & 0.830$\pm$0.200 & -4.745$\pm$0.432 & 0.176$\pm$0.400 & 18.27 & E141b  \\
3046028159660628352 & 07041812-1125280 & 106.0755 & -11.4244 & 94 & 0.86$\pm$0.04 & -4.47$\pm$0.07 & 1.80$\pm$0.06 & 15.39 &  E030a  \\
3046028159660627968 & 07041839-1125239 & 106.0766 & -11.4233 & 94 & 1.05$\pm$0.10 & -4.48$\pm$0.17 & 1.75$\pm$0.15 & 16.91 &  E030b  \\
3045836393659287936 & 07041898-1137255 & 106.0791 & -11.6238 & 94 & 1.029$\pm$0.134 & -4.110$\pm$0.241 & 1.440$\pm$0.240 & 17.78 & E105  \\
3045837978509746176 & 07041912-1133480 & 106.0797 & -11.5634 & 96 & 0.864$\pm$0.041 & -4.220$\pm$0.074 & 1.572$\pm$0.072 & 15.44 & E012; F50 (WTT)  \\
3046408487602990848 & 07041913-1117130 & 106.0797 & -11.287 & 93 & 0.890$\pm$0.043 & -4.687$\pm$0.066 & 1.702$\pm$0.064 & 12.1 & [SEI99]117(A0)  \\
3046028159660626688 & 07041923-1125077 & 106.0801 & -11.4188 & 96 & 0.833$\pm$0.037 & -4.323$\pm$0.060 & 1.697$\pm$0.058 & 14.73 & E004  \\
3045825849522247296 & 07041959-1144087 & 106.0816 & -11.7358 & 59 & 0.871$\pm$0.114 & -3.098$\pm$0.189 & 1.475$\pm$0.201 & 17.34 & E128  \\
3045838077286610176 & 07041999-1132150 & 106.0833 & -11.5375 & 86 & 0.81$\pm$0.15 & -3.97$\pm$0.28 & 2.01$\pm$0.27 & 17.47 &  E122  \\
3046029289231133056 & 07042018-1124325 & 106.0841 & -11.4091 & 80 & 1.01$\pm$0.13 & -4.49$\pm$0.21 & 2.11$\pm$0.19 & 17.2 &  E071  \\
3045836432321555584 & 07042063-1136443 & 106.086 & -11.6123 & 92 & 0.936$\pm$0.092 & -4.185$\pm$0.158 & 1.885$\pm$0.162 & 17.35 & E033  \\
3045839971374505856 & 07042086-1129361 & 106.0869 & -11.4934 & 24 & 0.825$\pm$0.058 & -3.269$\pm$0.109 & 0.870$\pm$0.101 & 16.33 & E143  \\
3045836428019042304 & 07042103-1136565 & 106.0876 & -11.6157 & 81 & 0.81$\pm$0.21 & -4.98$\pm$0.35 & 1.40$\pm$0.39 & 18.47 &  E007b \\
3045836432321559040 & 07042135-1137043 & 106.089 & -11.6179 & 93 & 0.828$\pm$0.026 & -4.475$\pm$0.044 & 1.821$\pm$0.045 & 14.32 & E007a  \\
3045827430070138112 & 07042202-1139318 & 106.0918 & -11.6588 & 83 & 0.89$\pm$0.10 & -4.94$\pm$0.17 & 1.41$\pm$0.17 & 17.33 &  E126 \\
3045827498789608832 & 07042210-1139067 & 106.0921 & -11.6519 & 94 & 0.909$\pm$0.036 & -4.472$\pm$0.057 & 1.373$\pm$0.063 & 10.64 & [SEI99]119(B5)  \\
3045838184668136320 & 07042250-1131400 & 106.0938 & -11.5278 & 96 & 0.805$\pm$0.041 & -4.345$\pm$0.072 & 1.575$\pm$0.071 & 15.51 & E013  \\
3045838425187624960 & 07042264-1130482 & 106.0944 & -11.5134 & 96 & 0.836$\pm$0.045 & -4.324$\pm$0.081 & 1.624$\pm$0.094 & 15.62 & E049  \\
3046028571977483904 & 07042325-1124172 & 106.0969 & -11.4048 & 95 & 0.844$\pm$0.054 & -4.255$\pm$0.091 & 1.760$\pm$0.081 & 15.86 & E047  \\
3045838008567383424 & 07042340-1132515 & 106.0975 & -11.5477 & 94 & 0.984$\pm$0.044 & -4.348$\pm$0.068 & 1.312$\pm$0.068 & 15.47 & E024; F55 (CTT) \\
3045836943420055424 & 07042820-1134486 & 106.1175 & -11.5802 & 94 & 0.982$\pm$0.102 & -4.423$\pm$0.172 & 1.425$\pm$0.176 & 17.57 & E018b  \\
3045837291314948736 & 07043096-1133542 & 106.129 & -11.5651 & 96 & 0.836$\pm$0.038 & -3.969$\pm$0.063 & 1.500$\pm$0.059 & 11.69 & [SEI99]123(B5-7)  \\
3045837394386880768 & 07043099-1132417 & 106.1292 & -11.545 & 96 & 0.853$\pm$0.057 & -4.408$\pm$0.097 & 1.640$\pm$0.090 & 16.4 & E035b  \\
3045837390096654592 & 07043129-1132402 & 106.1304 & -11.5445 & 90 & 0.81$\pm$0.24 & -4.62$\pm$0.40 & 1.64$\pm$0.39 & 16.4 &  E035a \\
3046028228380101376 & 07043345-1126304 & 106.1394 & -11.4418 & 88 & 0.806$\pm$0.099 & -4.474$\pm$0.161 & 1.984$\pm$0.137 & 16.45 & E098a  \\
3045836909055443840 & 07043428-1134501 & 106.1429 & -11.5806 & 95 & 0.850$\pm$0.085 & -4.061$\pm$0.145 & 1.445$\pm$0.138 & 17.28 & E064; F72 (CTT)  \\
3045840658569185536 & 07043946-1126126 & 106.1644 & -11.4369 & 83 & 1.00$\pm$0.12 & -4.21$\pm$0.20 & 1.02$\pm$0.19 & 17.33 &  E203 \\
3045837050796757760 & 07043968-1133593 & 106.1654 & -11.5665 & 85 & 0.90$\pm$0.09 & -4.50$\pm$0.16 & 1.13$\pm$0.15 & 17.36 &  E112 \\
3045839009301795840 & 07044011-1130333 & 106.1672 & -11.5093 & 95 & 0.869$\pm$0.028 & -4.562$\pm$0.045 & 1.508$\pm$0.043 & 13.19 & E132  \\
3045833992780064768 & 07044125-1135469 & 106.1719 & -11.5964 & 89 & 1.102$\pm$0.168 & -4.748$\pm$0.267 & 1.796$\pm$0.263 & 18.15 & E100  \\
3045833683542438144 & 07044185-1137104 & 106.1744 & -11.6196 & 41 & 1.12$\pm$0.13 & -3.93$\pm$0.21 & 2.36$\pm$0.21 & 18.05 &  E041a \\
3045833610520490240 & 07044200-1137191 & 106.175 & -11.622 & 94 & 0.863$\pm$0.040 & -3.936$\pm$0.063 & 1.740$\pm$0.064 & 15.66 & E041b  \\
3045839352899157248 & 07044469-1129527 & 106.1862 & -11.498 & 95 & 0.842$\pm$0.044 & -4.494$\pm$0.069 & 1.720$\pm$0.063 & 15.44 & E135  \\
3046433845089734912 & 07044736-1056174 & 106.1973 & -10.9382 & 73 & 0.872$\pm$0.026 & -3.305$\pm$0.037 & 1.256$\pm$0.037 & 13.12 & [SEI99]131  \\
3046418280128313088 & 07044755-1106364 & 106.1981 & -11.1101 & 95 & 0.853$\pm$0.034 & -3.897$\pm$0.047 & 1.489$\pm$0.045 & 13.09 & [SEI99]129  \\
3046407388089313024 & 07045365-1115189 & 106.2235 & -11.2553 & 84 & 0.918$\pm$0.053 & -3.725$\pm$0.074 & 1.888$\pm$0.075 & 11.59 & [SEI99]132(B6-7)  \\
3045832687110012800 & 07045407-1138362 & 106.2253 & -11.6434 & 96 & 0.893$\pm$0.035 & -4.321$\pm$0.059 & 1.468$\pm$0.072 & 15.15 & E070  \\
3045839284181079552 & 07045632-1129332 & 106.2347 & -11.4926 & 96 & 0.895$\pm$0.031 & -4.022$\pm$0.046 & 1.602$\pm$0.046 & 13.01 & E021  \\
3045835367169540352 & 07045640-1134229 & 106.235 & -11.573 & 0 & 0.953$\pm$0.068 & -4.051$\pm$0.103 & -2.572$\pm$0.114 & 16.46 & E029a  \\
3046214629962281472 & 07045894-1127572 & 106.2456 & -11.4659 & 95 & 0.996$\pm$0.081 & -3.909$\pm$0.129 & 1.564$\pm$0.116 & 16.75 & E124  \\
3045834198938470528 & 07050033-1137419 & 106.2514 & -11.6283 & 96 & 0.868$\pm$0.033 & -4.065$\pm$0.063 & 1.510$\pm$0.062 & 15.19 & E045  \\
3045819630409471360 & 07050441-1143071 & 106.2684 & -11.7187 & 96 & 0.873$\pm$0.030 & -4.170$\pm$0.054 & 1.502$\pm$0.047 & 14.38 & E001  \\
3045820420683429120 & 07050727-1141589 & 106.2803 & -11.6997 & 0 & 0.950$\pm$0.022 & -2.699$\pm$0.040 & 3.232$\pm$0.037 & 13.55 & E151  \\
3046211571945562752 & 07050985-1129411 & 106.291 & -11.4947 & 96 & 0.846$\pm$0.036 & -4.175$\pm$0.057 & 1.686$\pm$0.056 & 14.95 & E054  \\
3045834675672073728 & 07051217-1135218 & 106.3006 & -11.5894 & 2 & 0.850$\pm$0.036 & -2.771$\pm$0.058 & 0.885$\pm$0.059 & 12.74 & E202a  \\
3045835156708838400 & 07051248-1132500 & 106.302 & -11.5472 & 0 & 0.806$\pm$0.066 & -3.927$\pm$0.094 & 2.888$\pm$0.091 & 16.28 & E121  \\
3046211292766550400 & 07051489-1130542 & 106.312 & -11.5151 & 0 & 0.895$\pm$0.040 & -5.075$\pm$0.062 & 0.539$\pm$0.062 & 12.81 & E134  \\
3046210506793689856 & 07051571-1132050 & 106.3155 & -11.5347 & 81 & 0.864$\pm$0.030 & -4.721$\pm$0.051 & 1.200$\pm$0.048 & 14.61 & E073  \\
3046218787490488960 & 07051851-1117221 & 106.3271 & -11.2895 & 0 & 1.247$\pm$0.073 & -1.525$\pm$0.093 & 3.288$\pm$0.082 & 9.29 & [C74]98; [SEI99]144; HD53622 (B5V)  \\
\hline \hline
3046091617799837056 & 07013419-1117417 & 105.3925  & -11.2950  & 61  & 0.89$\pm$0.22 & -3.27$\pm$0.39  & 0.91$\pm$0.35  & 18.45        & W011b \\
3046029117435703040 & 07040267-1124244 & 106.0111 & -11.4068 & 89 & 0.95$\pm$0.25 & -4.67$\pm$0.45 & 1.72$\pm$0.41 & 18.75          & E068b \\
3046028159660628224 & 07042071-1125537 & 106.0862 & -11.4317 & 60 & 0.98$\pm$0.32 & -3.03$\pm$0.62 & 1.16$\pm$0.68 & 15.56         & E147 \\
3045813308217786880 & 07042891-1148578 & 106.1205 & -11.8161 & 31 & 1.11$\pm$0.05 & -4.11$\pm$0.09 & 2.30$\pm$0.09 & 9.69         & [SEI99] 112; HD 53396 (B9) \\
3045838837503121280 & 07043829-1131265 & 106.1596 & -11.5241 & 91 & 0.89$\pm$0.05 & -4.66$\pm$0.09 & 1.36$\pm$0.08 & 7.33         & [C74] 92; [SEI99] 164; HD 53456; E009 (B0V) \\
3045805852154672128 & 07043847-1159075 & 106.1603 & -11.9855 & 0 & 0.81$\pm$0.04 & -0.61$\pm$0.08 & -0.43$\pm$0.08 & 9.27         & [C74] 90;   [SEI99] 125; HD 53457 (B6-7) \\
\enddata
\tablecomments{
Objects from \citet[][]{Fernandes15} are indicated by letter F.  X-ray sources are denoted by letters E, W, C, and S 
corresponding to fields East, West, Center and South (see Fig. \ref{fig:wise}) observed by {\it XMM-Newton} \citep[][]{Santos18}. 
Other identifications and  Spectral Type were compiled by \citet{GH08} mainly  from \citet[][C74]{Claria74} and  \citet[][SEI99]{Schev99}.
The six objects in the bottom lines were not found in the {\it T80S} catalog.
}
\end{deluxetable*}
\end{longrotatetable}

%%%---------Table 3 confirmed PMS stars (Fernandes15)

\begin{longrotatetable}
\begin{deluxetable*}{ccccccccc}
\label{tab:lista3}
\tablecaption {The same as Table \ref{tab:lista2}, with the list of confirmed PMS stars \citep{Fernandes15}.}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\textit{Gaia-DR2}} & \colhead{2MASS} & \colhead{RA} & \colhead{Dec} & 
\colhead{$\varpi$} & 
\colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{G} &  \colhead{Notes} \\
\colhead{} & \colhead{} & \colhead{degree} & \colhead{degree} & \colhead{mas} &
\colhead{mas yr$^{-1}$} & \colhead{mas yr$^{-1}$} & \colhead{mag} & \colhead{}}
\startdata
3046019531067048320   &       07035338-1134504  &      105.9724 &     -11.5807  &            0.83 $\pm$	0.04	&    -4.59	$\pm$	0.07	&	1.62	$\pm$ 0.08	&	15.38	&	F10b (CTT)	\\
3045831862476398336	&	07035542-1135149	&	105.9809	&	-11.5875	&		0.84	$\pm$	0.09	&	-3.83	$\pm$	0.15	&	0.47	$\pm$	0.15	&	16.10	&	F18	(CTT?)	\\
3045831862476390144	&	07035666-1134553  &	105.9861	&	-11.5820	&		0.87	$\pm$	0.07	&	-4.34	$\pm$	0.12	&	1.09	$\pm$	0.12	&	16.08	&	F23	(CTT)	\\
3045837772351364864	&	07040041-1133596	&	106.0017	&	-11.5666	&		0.68	$\pm$	0.13	&	-4.74	$\pm$	0.22	&	1.12	$\pm$	0.25	&	15.65	&	F30	(CTT)	\\
3046032179749669888	&	07040314-1123275	&	106.0131	&	-11.3910	&		0.50	$\pm$	0.27	&	-5.43	$\pm$	0.51	&	3.86	$\pm$	0.47	&	17.58	&	F36c	 (CTT)	\\
3046025582680267776	&	07040290-1132074	&	106.0121	&	-11.5354	&		1.38	$\pm$	0.27	&	-5.11	$\pm$	0.49	&	1.51	$\pm$	0.47	&	16.69	&	F37	(CTT)	\\
3045838219027859456	&	07042625-1131207	&	106.1094	&	-11.5224	&			\nodata		&		\nodata		&		\nodata		&	14.86	&	F60	(CTT?)	\\
3046027536887737984	&	07040225-1125429	&	106.0094	&	-11.4286	&		0.86	$\pm$	0.04	&	-4.46	$\pm$	0.09	&	1.43	$\pm$	0.10	&	12.18	&	F34a	 (HAe)	\\
3046020669237386624	&	07034751-1131489	&	105.9479	&	-11.5302	&		0.94	$\pm$	0.06	&	-4.34	$\pm$	0.13	&	1.61	$\pm$	0.12	&	15.95	&	F05a	(WTT)	\\
3046019913323141504	&	07034869-1131502	&	105.9529	&	-11.5306	&		0.91	$\pm$	0.08	&	-4.83	$\pm$	0.14	&	1.33	$\pm$	0.14	&	16.71	&	F06	(WTT)	\\
3046019913323142400	&	07034994-1132148	&	105.9581	&	-11.5375	&		0.85	$\pm$	0.05	&	-4.37	$\pm$	0.08	&	1.71	$\pm$	0.07	&	15.53	&	F08	(WTT)	\\
3046019604085794560	&	07035225-1134195	&	105.9677	&	-11.5721	&		0.78	$\pm$	0.10	&	-4.43	$\pm$	0.20	&	1.80	$\pm$	0.18	&	17.04	&	F11	(WTT)	\\
3046027163227907840	&	07035414-1128235	&	105.9756	&	-11.4732	&		0.94	$\pm$	0.10	&	-4.68	$\pm$	0.34	&	1.33	$\pm$	0.21	&	16.33	&	F15	(WTT)	\\
3046027163227906432	&	07035503-1128181	&	105.9793	&	-11.4717	&		0.83	$\pm$	0.07	&	-4.69	$\pm$	0.18	&	1.65	$\pm$	0.15	&	16.52	&	F17	(WTT)	\\
3046027163227903104	&	07035584-1127544	&	105.9827	&	-11.4651	&		0.79	$\pm$	0.06	&	-4.18	$\pm$	0.10	&	0.77	$\pm$	0.10	&	16.30	&	F21	(WTT)	\\
3046019569726055168	&	07035587-1133385	&	105.9828	&	-11.5607	&		0.62	$\pm$	0.28	&	-8.69	$\pm$	0.65	&	4.87	$\pm$	0.53	&	15.22	&	F22	(WTT)	\\
3046027163227905408	&	07035708-1128317	&	105.9878	&	-11.4755	&		\nodata	&	-5.47	$\pm$	0.48	&	3.50	$\pm$	0.42	&	14.56	&	F24	(WTT)	\\
3046025548320530304	&	07035805-1132398	&	105.9919	&	-11.5444	&		0.73	$\pm$	0.08	&	-4.50	$\pm$	0.15	&	1.40	$\pm$	0.14	&	16.70	&	F25	(WTT)	\\
3045831587598492544	&	07040114-1136255	&	106.0047	&	-11.6071	&		0.83	$\pm$	0.04	&	-4.36	$\pm$	0.08	&	1.64	$\pm$	0.08	&	15.50	&	F31	(WTT)	\\
3046027128868163840	&	07040119-1128454	&	106.0049	&	-11.4793	&		0.73	$\pm$	0.08	&	-4.29	$\pm$	0.14	&	1.20	$\pm$	0.13	&	15.68	&	F32	(WTT)	\\
3046029121732960384	&	07040224-1124188	&	106.0093	&	-11.4052	&		0.76	$\pm$	0.07	&	-4.69	$\pm$	0.12	&	1.72	$\pm$	0.12	&	16.27	&	F33	(WTT?)	\\
3046029117437071616	&	07040246-1124292 	&	106.0101	&	-11.4080	&		0.91	$\pm$	0.09	&	-4.39	$\pm$	0.17	&	0.99	$\pm$	0.16	&	16.47	&	F35	(WTT)	\\
3046027128868157696	&	07040309-1128071	&	106.0129	&	-11.4686	&		0.90	$\pm$	0.04	&	-4.25	$\pm$	0.07	&	1.60	$\pm$	0.06	&	15.31	&	F38	(WTT)	\\
3045837772351358336	&	07040330-1133586	&	106.0138	&	-11.5663	&		0.86	$\pm$	0.07	&	-4.33	$\pm$	0.11	&	1.45	$\pm$	0.12	&	16.20	&	F39	(WTT)	\\
3046032076670456064	&	07040390-1123480	&	106.0162	&	-11.3967	&		0.92	$\pm$	0.06	&	-4.79	$\pm$	0.10	&	1.37	$\pm$	0.10	&	16.31	&	F36d	(WTT)	\\
3046029224812162816	&	07040725-1123188	&	106.0303	&	-11.3886	&		0.03	$\pm$	0.09	&	-0.85	$\pm$	0.14	&	-0.96	$\pm$	0.13	&	16.71	&	F44	(WTT)	\\
3046028125300891776	&	07041601-1126100	&	106.0667	&	-11.4361	&		0.54	$\pm$	0.08	&	-3.92	$\pm$	0.14	&	1.41	$\pm$	0.12	&	15.44	&	F46	(WTT)	\\
3045837600552637056	&	07041786-1134268	&	106.0744	&	-11.5741	&		0.63	$\pm$	0.11	&	-4.25	$\pm$	0.16	&	1.33	$\pm$	0.16	&	17.11	&	F47	(WTT)	\\
3046028159660628352	&	07041812-1125280	&	106.0755	&	-11.4244	&		0.86	$\pm$	0.04	&	-4.47	$\pm$	0.07	&	1.80	$\pm$	0.06	&	15.39	&	F48a (WTT)	\\
3046028159660627968	&	07041839-1125239	&	106.0766	&	-11.4233	&		1.05	$\pm$	0.10	&	-4.48	$\pm$	0.17	&	1.75	$\pm$	0.15	&	16.91	&	F48b (WTT)	\\
3045836947718876032	&	07042798-1134431	&	106.1166	&	-11.5787	&		\nodata		&	-4.21	$\pm$	0.87	&	-0.95	$\pm$	0.91	&	14.50	&	F63	(WTT)	\\
\enddata
\tablecomments{
Identification and classification of Classical T Tauri (CTT), weak-line T Tauri (WTT), and Herbig Ae (HAe) stars were obtained by \cite{Fernandes15} based on {\it GMOS} spectroscopy.
}
\end{deluxetable*}
\end{longrotatetable}
%%%---------end Table 3 0bjetos CMa sem T80

%%%---------Table 4 New members (not previously identified
\begin{deluxetable*}{lcccccccc}
\label{tab:lista4}
\tablecaption{ New members of CMa R1  identified in the present work. The astrometric data are the same as Table \ref{tab:lista2} .}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Gaia-DR2} & \colhead{2MASS} & \colhead{RA} & \colhead{Dec} & \colhead{P} & \colhead{$\varpi$} &
\colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{G}  \\
\colhead{} & \colhead{} & \colhead{degree} & \colhead{degree} & \colhead{\%} & \colhead{mas} &
\colhead{mas yr$^{-1}$} & \colhead{mas yr$^{-1}$} & \colhead{mag.} 
}
\startdata
3046062725556787200 & 00000000-0000000 & 105.3028 & -11.4309 & 91 & 0.94$\pm$0.10 & -3.68$\pm$0.15 & 1.59$\pm$0.21 & 15.69  \\
3046107977332044032 & 07011780-1107209 & 105.3242 & -11.1225 & 70 & 1.10$\pm$0.02 & -5.02$\pm$0.04 & 1.94$\pm$0.04 & 13.79  \\ 
3046013792988609408 & 07012500-1132538 & 105.3542 & -11.5483 & 84 & 0.83$\pm$0.16 & -4.69$\pm$0.24 & 2.05$\pm$0.24 & 18.05  \\
3046064958939721728 & 07012916-1121307 & 105.3715 & -11.3585 & 94 & 0.83$\pm$0.05 & -3.78$\pm$0.09 & 1.43$\pm$0.09 & 15.90  \\ 
3046063309672312960 & 07012943-1125450 & 105.3726 & -11.4292 & 93 & 0.92$\pm$0.12 & -3.75$\pm$0.15 & 1.44$\pm$0.18 & 17.02  \\ 
.&. & . & . & . & . & . & . & . \\
.&. & . & . & . & . & . & . & . \\
.&. & . & . & . & . & . & . & . \\
3046250295370429824 & 07063757-1108473 & 106.6566 & -11.1465 & 57 & 1.07$\pm$0.13 & -3.22$\pm$0.22 & 1.83$\pm$0.23 & 17.80  \\
3046145150268232960 & 07063763-1142490 & 106.6569 & -11.7136 & 78 & 0.96$\pm$0.28 & -3.30$\pm$0.38 & 1.33$\pm$0.35 & 18.23  \\ 
3046141306281307904 & 07063777-1146519 & 106.6574 & -11.7811 & 83 & 0.98$\pm$0.06 & -3.65$\pm$0.10 & 1.13$\pm$0.10 & 15.87  \\
3046442018409676416 & 07063936-1056533 & 106.6640 & -10.9481 & 72 & 0.96$\pm$0.25 & -3.67$\pm$0.40 & 0.77$\pm$0.46 & 18.31 \\ 
3046245622446043136 & 07064160-1113590 & 106.6733 & -11.2331 & 89 & 0.83$\pm$0.04 & -3.52$\pm$0.07 & 1.53$\pm$0.07 & 11.96  \\ 
\enddata
\tablecomments{
For illustration, only a part of the table is presented. The entire list of objects is available on-line.
}
\end{deluxetable*}

%%%---------Table 5 New candidates(not previously identified
\begin{deluxetable*}{lcccccccc}
\label{tab:lista5}
\tablecaption{ New candidates (P$<$ 50 percent) identified in the present work. The astrometric data are the same as Table \ref{tab:lista2}.}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Gaia-DR2} & \colhead{2MASS} & \colhead{RA} & \colhead{Dec} & \colhead{P} & \colhead{$\varpi$} &
\colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{G}  \\
\colhead{} & \colhead{} & \colhead{degree} & \colhead{degree} & \colhead{\%} & \colhead{mas} &
\colhead{mas yr$^{-1}$} & \colhead{mas yr$^{-1}$} & \colhead{mag.} 
}
\startdata
3046067364121443840 & 07011449-1123185 & 105.3104 & -11.3885 & 25 & 0.80$\pm$0.04 & -3.04$\pm$0.06 & 1.05$\pm$0.06 & 14.78  \\ 
3046092820387743360 & 07011607-1115513 & 105.3170 & -11.2643 & 34 & 0.96$\pm$0.28 & -3.37$\pm$0.50 & 0.43$\pm$0.44 & 18.78  \\ 
3046067879517494272 & 07011974-1121119 & 105.3323 & -11.3533 & 2 & 0.86$\pm$0.11 & -3.34$\pm$0.19 & 0.39$\pm$0.20 & 16.88 \\
3046092515449873024 & 07012008-1117448 & 105.3337 & -11.2958 & 27 & 0.80$\pm$0.04 & -3.06$\pm$0.06 & 1.05$\pm$0.06 & 14.74  \\ 
3046091759535625856 & 07012338-1118004 & 105.3474 & -11.3001 & 33 & 0.81$\pm$0.04 & -3.15$\pm$0.08 & 1.02$\pm$0.07 & 11.94  \\ 
.&. & . & . & . & . & . & . & . \\
.&. & . & . & . & . & . & . & . \\
.&. & . & . & . & . & . & . & .  \\
3046441507311707392 & 07062918-1058194 & 106.6216 & -10.9720 & 20 & 1.06$\pm$0.12 & -2.81$\pm$0.19 & 1.20$\pm$0.21 & 17.27  \\ 
3046448821637725952 & 07063299-1054190 & 106.6375 & -10.9053 & 3 & 0.89$\pm$0.04 & -4.38$\pm$0.06 & 2.53$\pm$0.07 & 12.78  \\
3046222223464219392 & 07063720-1114088 & 106.6550 & -11.2358 & 11 & 0.99$\pm$0.04 & -2.89$\pm$0.07 & 1.82$\pm$0.06 & 14.93  \\
3046206349265151232 & 07064031-1125376 & 106.6679 & -11.4271 & 36 & 1.24$\pm$0.10 & -4.58$\pm$0.15 & 2.35$\pm$0.15 & 17.02  \\
3045752590258349568 & 07064328-1154148 & 106.6804 & -11.9041 & 44 & 0.94$\pm$0.22 & -4.20$\pm$0.36 & 0.54$\pm$0.35 & 18.59  \\ 
\enddata
\tablecomments{
For illustration, only a part of the table is presented. The entire list of objects is available on-line.
}
\end{deluxetable*}

%%%---------Table 6
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\label{tab:lista6}
\tablecaption{Photometric data for {\it T80S} sources that were previously identified in the literature (see Tables \ref{tab:lista2} and \ref{tab:lista3}).}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{ID} &\colhead{\textit{u'}} & \colhead{m$_{378}$} &  \colhead{m$_{395}$} & \colhead{m$_{410}$} & 
\colhead{m$_{430}$} & \colhead{\textit{g'}} &  \colhead{m$_{515}$} & \colhead{\textit{r'}} & 
\colhead{m$_{660}$} & \colhead{\textit{i'}} & \colhead{m$_{861}$} & \colhead{\textit{z'}} \\ }
\startdata
W011a & 17.04$\pm$0.07 & 17.11$\pm$0.08 & 17.31$\pm$0.10 & 16.90$\pm$0.05 & 16.92$\pm$0.05 & 16.15$\pm$0.01 & 15.95$\pm$0.02 & 15.29$\pm$0.01 & 15.05$\pm$0.02 & 14.79$\pm$0.00 & 
14.58$\pm$0.01 & 14.57$\pm$0.01 \\
W096 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.24$\pm$0.34 & 20.33$\pm$0.89 & 19.03$\pm$0.18 & 18.31$\pm$0.43 & 17.56$\pm$0.11 & 16.97$\pm$0.18 & \nodata \\
W076 & 20.52$\pm$0.52 & 20.47$\pm$0.66 & 19.81$\pm$0.39 & 20.20$\pm$0.36 & 19.65$\pm$0.22 & 18.84$\pm$0.03 & 18.83$\pm$0.09 & 17.58$\pm$0.01 & 17.25$\pm$0.03 & 16.84$\pm$0.01 & 16.59$\pm$0.02 & 16.59$\pm$0.01 \\
W021 & 18.93$\pm$0.18 & 19.79$\pm$0.51 & 19.66$\pm$0.48 & 18.88$\pm$0.15 & 19.07$\pm$0.18 & 18.13$\pm$0.03 & 17.94$\pm$0.06 & 17.03$\pm$0.01 & 16.73$\pm$0.03 & 16.38$\pm$0.01 & 16.10$\pm$0.01 & 16.10$\pm$0.01 \\
W038 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.84$\pm$0.27 & 18.88$\pm$0.45 & 18.17$\pm$0.12 & 17.63$\pm$0.32 & 16.93$\pm$0.08 & 16.47$\pm$0.14 & \nodata \\
W047a & \nodata & 15.18$\pm$0.17 & \nodata & 14.79$\pm$0.07 & 14.24$\pm$0.05 & 13.75$\pm$0.05 & 13.55$\pm$0.04 & 14.95$\pm$0.17 & 14.44$\pm$0.02 & 13.93$\pm$0.02 & 13.67$\pm$0.02 & \nodata \\
W005 & \nodata & 17.76$\pm$0.57 & \nodata & 17.16$\pm$0.22 & 16.22$\pm$0.13 & 15.40$\pm$0.11 & 14.98$\pm$0.07 & 17.27$\pm$0.49 & 16.45$\pm$0.06 & 15.61$\pm$0.04 & 15.17$\pm$0.04 & \nodata \\
W016 & \nodata & 14.21$\pm$0.11 & \nodata & 14.02$\pm$0.05 & 13.62$\pm$0.04 & 13.35$\pm$0.04 & 13.20$\pm$0.03 & 14.12$\pm$0.12 & 13.78$\pm$0.02 & 13.44$\pm$0.01 & 13.26$\pm$0.01 & \nodata \\
S119 & 20.79$\pm$0.68 & 20.60$\pm$0.94 & 20.84$\pm$1.22 & 20.59$\pm$0.51 & 20.44$\pm$0.56 & 20.24$\pm$0.15 & 20.00$\pm$0.32 & 18.86$\pm$0.05 & 18.39$\pm$0.11 & 17.24$\pm$0.02 & 16.62$\pm$0.02 & 16.49$\pm$0.01 \\
C078 & 20.75$\pm$0.60 & 20.41$\pm$0.58 & 23.58$\pm$11.40 & 22.34$\pm$2.37 & 21.18$\pm$0.82 & 19.46$\pm$0.05 & 19.34$\pm$0.13 & 18.00$\pm$0.02 & 17.58$\pm$0.03 & 16.95$\pm$0.01 & 16.52$\pm$0.01 & 16.45$\pm$0.01 \\
W046 & 17.68$\pm$0.06 & 17.85$\pm$0.07 & 18.09$\pm$0.09 & 17.52$\pm$0.05 & 17.42$\pm$0.03 & 16.75$\pm$0.01 & 16.49$\pm$0.01 & 15.85$\pm$0.00 & 15.62$\pm$0.01 & 15.35$\pm$0.00 & 15.14$\pm$0.01 & 15.13$\pm$0.00 \\
S006 & 13.08$\pm$0.00 & 13.13$\pm$0.00 & 13.41$\pm$0.00 & 13.20$\pm$0.00 & 13.19$\pm$0.00 & 12.98$\pm$0.00 & 12.84$\pm$0.00 & 12.70$\pm$0.00 & 12.63$\pm$0.00 & 12.56$\pm$0.00 & 12.56$\pm$0.00 & 12.60$\pm$0.00 \\
S019 & 18.90$\pm$0.15 & 19.02$\pm$0.20 & 19.29$\pm$0.26 & 18.54$\pm$0.10 & 18.43$\pm$0.08 & 17.69$\pm$0.01 & 17.43$\pm$0.03 & 16.64$\pm$0.01 & 16.39$\pm$0.02 & 16.02$\pm$0.01 & 15.75$\pm$0.01 & 15.72$\pm$0.01 \\
$[$SEI99$]$52(B8-9) & 11.40$\pm$0.03 & \nodata & 11.45$\pm$0.03 & \nodata & 11.27$\pm$0.01 & 11.28$\pm$0.01 & 11.06$\pm$0.01 & \nodata & 11.13$\pm$0.02 & 11.41$\pm$0.01 & 11.08$\pm$0.01 & \nodata \\
C041 & \nodata & \nodata & \nodata & 19.98$\pm$0.82 & 18.80$\pm$0.43 & 16.93$\pm$0.23 & 16.15$\pm$0.12 & 18.80$\pm$0.00 & 18.91$\pm$0.17 & 17.43$\pm$0.09 & 16.50$\pm$0.07 & \nodata \\
C042b & \nodata & \nodata & \nodata & \nodata & \nodata & 20.30$\pm$0.34 & \nodata & 18.79$\pm$0.16 & 17.31$\pm$0.27 & 17.80$\pm$0.12 & 17.23$\pm$0.20 & \nodata \\
$[$SEI99$]$160(Ae) & 11.83$\pm$0.00 & 12.00$\pm$0.00 & 12.08$\pm$0.00 & 12.02$\pm$0.00 & 12.08$\pm$0.00 & 11.93$\pm$0.00 & 11.79$\pm$0.00 & 11.65$\pm$0.00 & 11.37$\pm$0.01 & 11.44$\pm$0.00 & 11.27$\pm$0.00 & 11.23$\pm$0.00 \\
C026b & 20.45$\pm$0.55 & 20.54$\pm$1.03 & 20.07$\pm$0.70 & 20.41$\pm$0.48 & 20.61$\pm$0.76 & 19.28$\pm$0.07 & 19.34$\pm$0.20 & 17.98$\pm$0.03 & 17.45$\pm$0.06 & 16.96$\pm$0.01 & 16.55$\pm$0.02 & 16.43$\pm$0.02 \\
C035 & \nodata & \nodata & \nodata & 19.63$\pm$0.70 & 18.37$\pm$0.35 & 16.71$\pm$0.20 & 15.84$\pm$0.11 & 18.80$\pm$0.00 & 18.51$\pm$0.14 & 17.08$\pm$0.07 & 16.19$\pm$0.06 & \nodata \\
C026a & 18.43$\pm$0.15 & 18.97$\pm$0.27 & 18.56$\pm$0.19 & 18.04$\pm$0.10 & 17.99$\pm$0.08 & 17.10$\pm$0.01 & 16.83$\pm$0.02 & 15.96$\pm$0.01 & 15.68$\pm$0.01 & 15.27$\pm$0.00 & 15.02$\pm$0.01 & 14.94$\pm$0.01 \\
C001a & 11.51$\pm$0.00 & 11.17$\pm$0.00 & 11.22$\pm$0.00 & 10.87$\pm$0.00 & 11.40$\pm$0.00 & 11.31$\pm$0.00 & 11.26$\pm$0.00 & 11.22$\pm$0.00 & 11.14$\pm$0.00 & 11.09$\pm$0.00 & 11.07$\pm$0.00 & 11.08$\pm$0.00 \\
C001C & \nodata & \nodata & \nodata & \nodata & \nodata & 20.05$\pm$0.30 & \nodata & 19.22$\pm$0.20 & 18.77$\pm$0.53 & 17.99$\pm$0.13 & 17.59$\pm$0.24 & \nodata \\
C015 & \nodata & \nodata & \nodata & 18.41$\pm$0.39 & 17.29$\pm$0.21 & 15.90$\pm$0.14 & 15.18$\pm$0.08 & 19.18$\pm$1.20 & 17.40$\pm$0.09 & 16.20$\pm$0.05 & 15.44$\pm$0.04 & \nodata \\
C033 & 19.99$\pm$0.42 & 19.84$\pm$0.46 & 20.89$\pm$1.26 & 19.78$\pm$0.31 & 19.13$\pm$0.17 & 18.19$\pm$0.02 & 18.03$\pm$0.05 & 16.81$\pm$0.01 & 16.43$\pm$0.02 & 15.84$\pm$0.01 & 15.46$\pm$0.01 & 15.33$\pm$0.01 \\
C023C$^c$ & \nodata & \nodata & \nodata & \nodata & \nodata & 20.17$\pm$0.32 & 20.32$\pm$0.89 & 18.80$\pm$0.16 & 18.42$\pm$0.45 & 17.92$\pm$0.12 & 17.74$\pm$0.26 & \nodata \\
C020a & 20.41$\pm$0.90 & 21.10$\pm$2.77 & \nodata & 21.09$\pm$1.53 & 19.85$\pm$0.60 & 18.68$\pm$0.07 & 18.74$\pm$0.19 & 17.08$\pm$0.02 & 16.58$\pm$0.06 & 16.10$\pm$0.01 & 15.75$\pm$0.02 & 15.58$\pm$0.01 \\
C021b & 16.71$\pm$0.03 & 16.95$\pm$0.04 & 17.09$\pm$0.05 & 16.57$\pm$0.03 & 16.57$\pm$0.02 & 15.94$\pm$0.00 & 15.76$\pm$0.01 & 15.18$\pm$0.00 & 14.97$\pm$0.01 & 14.73$\pm$0.00 & 14.58$\pm$0.00 & 14.56$\pm$0.00 \\
C017 & 22.40$\pm$3.92 & \nodata & 23.86$\pm$28.44 & 20.29$\pm$0.51 & 20.76$\pm$1.09 & 19.44$\pm$0.11 & 19.29$\pm$0.24 & 17.72$\pm$0.03 & 17.31$\pm$0.08 & 16.55$\pm$0.01 & 16.10$\pm$0.02 & 15.93$\pm$0.01 \\
S002b$^c$ & \nodata & \nodata & 18.85$\pm$0.94 & \nodata & 18.11$\pm$0.34 & 17.57$\pm$0.09 & 17.37$\pm$0.22 & 16.63$\pm$0.06 & 16.33$\pm$0.17 & 15.93$\pm$0.05 & 15.69$\pm$0.10 & \nodata \\
C044 & 21.82$\pm$1.64 & \nodata & \nodata & 21.42$\pm$1.03 & 20.73$\pm$0.86 & 20.78$\pm$0.29 & 20.03$\pm$0.39 & 18.88$\pm$0.06 & 18.28$\pm$0.13 & 17.45$\pm$0.02 & 17.00$\pm$0.03 & 16.75$\pm$0.02 \\
C006 & 20.52$\pm$0.50 & 21.94$\pm$4.19 & 22.18$\pm$5.37 & 23.06$\pm$4.53 & 22.41$\pm$4.37 & 21.07$\pm$0.42 & 20.18$\pm$0.49 & 19.25$\pm$0.09 & 18.76$\pm$0.24 & 17.86$\pm$0.04 & 17.57$\pm$0.06 & 17.18$\pm$0.04 \\
$[$SEI99$]$72(B1) & 7.36$\pm$0.00 & 7.25$\pm$0.00 & 7.48$\pm$0.00 & 7.67$\pm$0.00 & 7.76$\pm$0.00 & 8.68$\pm$0.00 & 7.86$\pm$0.00 & 9.03$\pm$0.00 & 9.01$\pm$0.00 & 8.95$\pm$0.00 & 8.96$\pm$0.00 & 9.21$\pm$0.00 \\
$[$SEI99$]$73(B3) & \nodata & 10.76$\pm$0.02 & \nodata & 10.84$\pm$0.01 & 10.96$\pm$0.01 & 10.93$\pm$0.01 & 10.81$\pm$0.01 & 10.35$\pm$0.02 & 11.13$\pm$0.01 & 11.97$\pm$0.01 & 22.44$\pm$0.00 & \nodata \\
C025 & 16.51$\pm$0.04 & 16.64$\pm$0.04 & 16.74$\pm$0.04 & 16.32$\pm$0.03 & 16.17$\pm$0.02 & 15.81$\pm$0.01 & 15.76$\pm$0.01 & 14.78$\pm$0.00 & 14.54$\pm$0.01 & 14.09$\pm$0.00 & 14.05$\pm$0.00 & 13.81$\pm$0.00 \\
C031 & 20.26$\pm$0.50 & 20.40$\pm$0.78 & 20.01$\pm$0.58 & 19.34$\pm$0.20 & 19.60$\pm$0.26 & 18.93$\pm$0.05 & 18.67$\pm$0.10 & 17.44$\pm$0.01 & 17.04$\pm$0.03 & 16.24$\pm$0.01 & 16.16$\pm$0.01 & 15.72$\pm$0.01 \\
C029 & 19.42$\pm$0.26 & 19.81$\pm$0.44 & 21.56$\pm$2.33 & 18.87$\pm$0.15 & 18.94$\pm$0.14 & 18.48$\pm$0.03 & 18.22$\pm$0.06 & 16.79$\pm$0.01 & 16.35$\pm$0.02 & 15.52$\pm$0.00 & 15.43$\pm$0.01 & 14.96$\pm$0.00 \\
C097 & 19.77$\pm$0.26 & 20.16$\pm$0.49 & \nodata & 19.72$\pm$0.23 & 19.87$\pm$0.26 & 19.24$\pm$0.05 & 18.94$\pm$0.10 & 17.76$\pm$0.01 & 17.28$\pm$0.03 & 16.52$\pm$0.01 & 16.44$\pm$0.01 & 15.91$\pm$0.01 \\
$[$SEI99$]$77(B3) & 11.56$\pm$0.01 & 11.83$\pm$0.01 & 11.95$\pm$0.01 & 11.83$\pm$0.01 & 11.86$\pm$0.01 & 12.08$\pm$0.00 & 11.98$\pm$0.01 & 11.72$\pm$0.00 & 11.64$\pm$0.02 & 11.52$\pm$0.01 & 11.58$\pm$0.01 & 11.51$\pm$0.01 \\
C067 & 20.20$\pm$0.49 & 20.03$\pm$0.97 & \nodata & \nodata & 20.39$\pm$0.87 & 20.35$\pm$0.28 & \nodata & 18.71$\pm$0.08 & 17.86$\pm$0.15 & 17.53$\pm$0.04 & 17.42$\pm$0.07 & 16.88$\pm$0.04 \\
C059 & 23.23$\pm$6.40 & \nodata & 18.87$\pm$0.46 & 25.02$\pm$29.76 & 21.44$\pm$3.36 & \nodata & \nodata & 19.36$\pm$0.23 & 18.42$\pm$0.48 & 17.57$\pm$0.06 & 17.23$\pm$0.10 & 16.58$\pm$0.05 \\
C032 & 19.42$\pm$0.26 & 20.13$\pm$0.60 & 19.80$\pm$0.45 & 19.57$\pm$0.27 & 19.09$\pm$0.16 & 18.44$\pm$0.03 & 18.52$\pm$0.08 & 16.77$\pm$0.01 & 16.41$\pm$0.02 & 15.71$\pm$0.00 & 15.60$\pm$0.01 & 15.22$\pm$0.00 \\
C071 & 13.92$\pm$0.01 & 14.51$\pm$0.01 & 15.26$\pm$0.02 & 14.90$\pm$0.01 & 14.86$\pm$0.01 & 14.28$\pm$0.00 & 14.63$\pm$0.01 & 14.04$\pm$0.00 & 14.39$\pm$0.01 & 13.86$\pm$0.00 & 14.38$\pm$0.01 & 13.66$\pm$0.00 \\
E076a & 20.96$\pm$0.81 & 20.56$\pm$0.76 & 20.26$\pm$0.61 & 19.93$\pm$0.29 & 19.80$\pm$0.27 & 19.02$\pm$0.04 & 18.84$\pm$0.10 & 17.70$\pm$0.01 & 17.40$\pm$0.03 & 16.86$\pm$0.01 & 16.59$\pm$0.02 & 16.42$\pm$0.01 \\
$[$SEI99$]$82(B8) & \nodata & 13.71$\pm$0.09 & \nodata & 13.66$\pm$0.04 & 13.69$\pm$0.04 & 13.78$\pm$0.05 & 13.99$\pm$0.05 & 12.61$\pm$0.06 & 13.00$\pm$0.01 & 13.04$\pm$0.01 & 13.09$\pm$0.01 & \nodata \\
C057 & 18.80$\pm$0.15 & 19.12$\pm$0.44 & 19.71$\pm$0.63 & 19.98$\pm$0.40 & 19.22$\pm$0.27 & 18.60$\pm$0.05 & 19.85$\pm$0.41 & 17.80$\pm$0.03 & 18.44$\pm$0.23 & 17.34$\pm$0.03 & 18.33$\pm$0.14 & 17.18$\pm$0.04 \\
$[$SEI99$]$84(A) & \nodata & 14.31$\pm$0.12 & \nodata & 13.80$\pm$0.05 & 13.71$\pm$0.04 & 13.50$\pm$0.05 & 13.50$\pm$0.04 & 13.62$\pm$0.09 & 13.65$\pm$0.01 & 13.52$\pm$0.01 & 13.29$\pm$0.01 & \nodata \\
E077 & 19.13$\pm$1.17 & \nodata & \nodata & \nodata & \nodata & 18.54$\pm$0.15 & 19.44$\pm$0.58 & 17.63$\pm$0.10 & 18.45$\pm$0.46 & 16.99$\pm$0.08 & 17.99$\pm$0.29 & \nodata \\
E173 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.36$\pm$0.21 & 20.21$\pm$0.84 & 18.22$\pm$0.12 & 18.93$\pm$0.57 & 17.41$\pm$0.10 & 18.38$\pm$0.34 & \nodata \\
C051a & \nodata & \nodata & \nodata & \nodata & 20.43$\pm$1.03 & 18.78$\pm$0.16 & 19.57$\pm$0.62 & 17.55$\pm$0.09 & 18.16$\pm$0.40 & 16.68$\pm$0.07 & 17.46$\pm$0.23 & \nodata \\
E039 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.69$\pm$0.25 & \nodata & 18.47$\pm$0.14 & 19.03$\pm$0.60 & 17.52$\pm$0.10 & 18.09$\pm$0.30 & \nodata \\
E142 & 20.29$\pm$0.57 & 19.83$\pm$0.43 & 20.37$\pm$0.72 & 19.27$\pm$0.19 & 19.08$\pm$0.15 & 18.43$\pm$0.03 & 18.52$\pm$0.08 & 16.99$\pm$0.01 & 16.68$\pm$0.02 & 15.86$\pm$0.00 & 15.82$\pm$0.01 & 15.32$\pm$0.01 \\
F13(CTT) & \nodata & 18.89$\pm$0.96 & \nodata & 18.32$\pm$0.38 & 17.64$\pm$0.25 & 16.56$\pm$0.19 & 16.47$\pm$0.14 & 16.97$\pm$0.43 & 16.79$\pm$0.07 & 15.95$\pm$0.04 & 15.40$\pm$0.04 & \nodata \\
E107a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.23$\pm$0.20 & 19.01$\pm$0.60 & 18.23$\pm$0.14 & 18.28$\pm$0.33 & \nodata \\
E107b & \nodata & \nodata & \nodata & \nodata & 19.12$\pm$0.55 & 18.19$\pm$0.12 & 18.44$\pm$0.36 & 16.94$\pm$0.07 & 16.98$\pm$0.23 & 16.23$\pm$0.06 & 16.51$\pm$0.14 & \nodata \\
F14(CTT) & \nodata & 18.72$\pm$0.89 & \nodata & 18.07$\pm$0.34 & 17.31$\pm$0.21 & 16.30$\pm$0.17 & 16.01$\pm$0.12 & 17.16$\pm$0.47 & 16.61$\pm$0.06 & 15.72$\pm$0.04 & 15.14$\pm$0.04 & \nodata \\
E015b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.79$\pm$0.16 & 18.79$\pm$0.54 & 17.73$\pm$0.12 & 18.56$\pm$0.38 & \nodata \\
E074 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.47$\pm$0.23 & 19.88$\pm$0.71 & 18.25$\pm$0.13 & 18.18$\pm$0.41 & 17.35$\pm$0.10 & 17.45$\pm$0.22 & \nodata \\
E015a & \nodata & \nodata & \nodata & \nodata & \nodata & 19.62$\pm$0.24 & \nodata & 18.38$\pm$0.14 & 19.02$\pm$0.60 & 17.55$\pm$0.11 & 18.32$\pm$0.34 & \nodata \\
E079 & 20.21$\pm$0.44 & 19.85$\pm$0.42 & 20.79$\pm$1.06 & 20.88$\pm$0.75 & 20.25$\pm$0.43 & 19.15$\pm$0.05 & 19.00$\pm$0.13 & 17.75$\pm$0.02 & 17.50$\pm$0.04 & 16.68$\pm$0.01 & 16.67$\pm$0.02 & 16.08$\pm$0.01 \\
E031C & 21.40$\pm$0.86 & 20.19$\pm$1.17 & 22.30$\pm$8.24 & \nodata & 21.25$\pm$2.13 & \nodata & 20.34$\pm$0.80 & 19.88$\pm$0.25 & \nodata & 18.12$\pm$0.07 & 17.64$\pm$0.10 & 17.44$\pm$0.07 \\
F20a(WTT) & \nodata & 19.00$\pm$0.00 & \nodata & 19.79$\pm$0.75 & 18.87$\pm$0.44 & 17.68$\pm$0.32 & 17.18$\pm$0.20 & 18.97$\pm$1.09 & 17.95$\pm$0.11 & 16.92$\pm$0.07 & 16.19$\pm$0.06 & \nodata \\
C047b & \nodata & \nodata & \nodata & \nodata & \nodata & 20.45$\pm$0.36 & \nodata & 19.20$\pm$0.20 & 19.60$\pm$0.79 & 17.78$\pm$0.12 & 18.60$\pm$0.38 & \nodata \\
E378a & \nodata & \nodata & \nodata & \nodata & \nodata & 20.49$\pm$0.37 & \nodata & 19.00$\pm$0.18 & 19.55$\pm$0.77 & 17.77$\pm$0.12 & 18.65$\pm$0.39 & \nodata \\
E099 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.18$\pm$0.20 & 19.25$\pm$0.53 & 17.62$\pm$0.10 & 17.65$\pm$0.32 & 16.53$\pm$0.07 & 16.79$\pm$0.17 & \nodata \\
E042 & \nodata & 16.45$\pm$0.31 & \nodata & 15.94$\pm$0.12 & 15.42$\pm$0.09 & 14.84$\pm$0.09 & 14.67$\pm$0.06 & 14.87$\pm$0.16 & 14.88$\pm$0.03 & 14.37$\pm$0.02 & 13.98$\pm$0.02 & \nodata \\
E078 & \nodata & 19.00$\pm$0.00 & \nodata & 19.41$\pm$0.63 & 18.37$\pm$0.35 & 17.44$\pm$0.29 & 17.12$\pm$0.19 & 18.40$\pm$0.84 & 17.60$\pm$0.09 & 16.65$\pm$0.06 & 16.07$\pm$0.05 & \nodata \\
F27(WTT) & 9.98$\pm$0.00 & 8.51$\pm$0.00 & 9.09$\pm$0.00 & 10.42$\pm$0.01 & 9.21$\pm$0.00 & 10.45$\pm$0.02 & 9.33$\pm$0.00 & 10.60$\pm$0.00 & 9.99$\pm$0.02 & 10.54$\pm$0.00 & 9.67$\pm$0.00 & 10.38$\pm$0.01 \\
$[$SEI99$]$101(B6-8) & \nodata & 19.00$\pm$0.00 & \nodata & 20.45$\pm$0.00 & 20.65$\pm$0.00 & 20.15$\pm$0.00 & 20.70$\pm$0.00 & 18.80$\pm$0.00 & 22.74$\pm$0.00 & 22.75$\pm$0.00 & 22.44$\pm$0.00 & \nodata \\
E085 & \nodata & 18.78$\pm$0.91 & \nodata & 18.24$\pm$0.36 & 17.75$\pm$0.26 & 17.22$\pm$0.26 & 17.02$\pm$0.18 & 16.86$\pm$0.41 & 16.96$\pm$0.07 & 16.41$\pm$0.05 & 16.00$\pm$0.05 & \nodata \\
E036b & \nodata & 14.73$\pm$0.14 & \nodata & 14.61$\pm$0.07 & 14.59$\pm$0.06 & 14.51$\pm$0.07 & 14.69$\pm$0.06 & 13.68$\pm$0.10 & 13.79$\pm$0.02 & 13.74$\pm$0.02 & 13.86$\pm$0.02 & \nodata \\
F40(B3-5) & \nodata & 13.00$\pm$0.06 & \nodata & 13.05$\pm$0.03 & 13.20$\pm$0.03 & 13.33$\pm$0.04 & 13.59$\pm$0.04 & 11.19$\pm$0.03 & 12.35$\pm$0.01 & 12.50$\pm$0.01 & 12.46$\pm$0.01 & \nodata \\
$[$SEI99$]$100(B8-9) & \nodata & 13.67$\pm$0.09 & \nodata & 13.70$\pm$0.04 & 13.78$\pm$0.04 & 13.80$\pm$0.05 & 14.00$\pm$0.05 & 12.54$\pm$0.06 & 12.95$\pm$0.01 & 12.97$\pm$0.01 & 12.89$\pm$0.01 & \nodata \\
E019b & \nodata & \nodata & \nodata & \nodata & \nodata & 20.70$\pm$0.41 & \nodata & 18.65$\pm$0.15 & 18.86$\pm$0.56 & 17.21$\pm$0.09 & 17.38$\pm$0.22 & \nodata \\
E075 & 18.91$\pm$1.06 & \nodata & \nodata & \nodata & 19.91$\pm$0.80 & 18.07$\pm$0.12 & 18.93$\pm$0.46 & 17.09$\pm$0.07 & 17.85$\pm$0.35 & 16.45$\pm$0.06 & 17.45$\pm$0.23 & \nodata \\
E019a & \nodata & \nodata & \nodata & \nodata & \nodata & 18.57$\pm$0.15 & 19.14$\pm$0.51 & 17.37$\pm$0.08 & 17.66$\pm$0.32 & 16.53$\pm$0.07 & 17.00$\pm$0.18 & \nodata \\
E043b & \nodata & \nodata & \nodata & \nodata & \nodata & 19.23$\pm$0.20 & 19.84$\pm$0.70 & 17.98$\pm$0.11 & 18.09$\pm$0.39 & 17.15$\pm$0.09 & 17.43$\pm$0.22 & \nodata \\
$[$SEI99$]$102 & 9.71$\pm$0.00 & 10.61$\pm$0.00 & 11.02$\pm$0.00 & 11.11$\pm$0.00 & 11.17$\pm$0.00 & 10.86$\pm$0.00 & 11.28$\pm$0.00 & 11.04$\pm$0.00 & 11.31$\pm$0.01 & 11.11$\pm$0.00 & 11.68$\pm$0.00 & 11.11$\pm$0.00 \\
E127 & 17.98$\pm$0.08 & 18.20$\pm$0.11 & 18.10$\pm$0.10 & 17.64$\pm$0.06 & 17.56$\pm$0.04 & 16.91$\pm$0.01 & 16.77$\pm$0.02 & 16.02$\pm$0.00 & 15.80$\pm$0.01 & 15.50$\pm$0.00 & 15.34$\pm$0.01 & 15.28$\pm$0.01 \\
$[$SEI99$]$162(B5e) & \nodata & 14.16$\pm$0.11 & \nodata & 14.18$\pm$0.06 & 14.18$\pm$0.05 & 13.71$\pm$0.05 & 14.12$\pm$0.05 & 12.69$\pm$0.06 & 13.41$\pm$0.01 & 13.30$\pm$0.01 & 13.12$\pm$0.01 & \nodata \\
E140a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.37$\pm$0.91 & 18.93$\pm$0.17 & 18.45$\pm$0.46 & 17.71$\pm$0.11 & 17.60$\pm$0.24 & \nodata \\
E014a & \nodata & \nodata & \nodata & \nodata & \nodata & 21.33$\pm$0.57 & \nodata & 20.53$\pm$0.38 & 19.94$\pm$0.93 & 19.15$\pm$0.22 & 18.94$\pm$0.45 & \nodata \\
E096 & 21.20$\pm$0.84 & \nodata & 21.04$\pm$1.09 & 21.33$\pm$0.86 & 23.01$\pm$4.40 & 19.89$\pm$0.08 & 19.76$\pm$0.19 & 18.44$\pm$0.02 & 17.96$\pm$0.05 & 17.29$\pm$0.01 & 16.88$\pm$0.02 & 16.80$\pm$0.01 \\
E113b & \nodata & \nodata & \nodata & \nodata & \nodata & 19.05$\pm$0.18 & 19.32$\pm$0.55 & 17.73$\pm$0.10 & 17.32$\pm$0.27 & 16.59$\pm$0.07 & 16.48$\pm$0.14 & \nodata \\
E020a & \nodata & \nodata & \nodata & \nodata & \nodata & 18.55$\pm$0.15 & 19.45$\pm$0.58 & 17.59$\pm$0.09 & 18.26$\pm$0.42 & 16.94$\pm$0.08 & 17.79$\pm$0.26 & \nodata \\
E081 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.84$\pm$0.44 & 20.87$\pm$1.16 & 19.28$\pm$0.21 & 19.47$\pm$0.74 & 18.15$\pm$0.14 & 18.58$\pm$0.38 & \nodata \\
E038 & 17.28$\pm$0.06 & 17.36$\pm$0.07 & 18.33$\pm$0.18 & 17.24$\pm$0.06 & 16.77$\pm$0.03 & 16.48$\pm$0.01 & 16.25$\pm$0.02 & 15.48$\pm$0.00 & 15.09$\pm$0.01 & 14.55$\pm$0.00 & 14.49$\pm$0.00 & 13.83$\pm$0.00 \\
$[$SEI99$]$108(B6-8) & \nodata & 19.00$\pm$0.00 & \nodata & 20.45$\pm$0.00 & 20.65$\pm$0.00 & 20.15$\pm$0.00 & 20.70$\pm$0.00 & 18.80$\pm$0.00 & 22.74$\pm$0.00 & 22.75$\pm$0.00 & 22.44$\pm$0.00 & \nodata \\
$[$SEI99$]$111(B8) & 10.29$\pm$0.01 & 10.11$\pm$0.01 & 10.10$\pm$0.01 & 10.60$\pm$0.01 & 9.96$\pm$0.00 & 10.29$\pm$0.00 & 9.80$\pm$0.00 & 10.20$\pm$0.01 & 10.87$\pm$0.09 & 9.93$\pm$0.01 & 9.65$\pm$0.01 & 9.98$\pm$0.01 \\
E108 & 19.02$\pm$0.62 & \nodata & \nodata & 17.82$\pm$0.21 & 17.17$\pm$0.27 & 17.61$\pm$0.18 & 18.67$\pm$1.00 & 16.30$\pm$0.09 & 16.13$\pm$0.49 & 15.25$\pm$0.05 & 15.29$\pm$0.10 & 14.54$\pm$0.04 \\
E154 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.69$\pm$0.25 & 19.64$\pm$0.64 & 18.38$\pm$0.14 & 18.02$\pm$0.38 & 17.38$\pm$0.10 & 17.23$\pm$0.20 & \nodata \\
E129 & \nodata & \nodata & \nodata & \nodata & 20.06$\pm$0.86 & 19.35$\pm$0.21 & 19.19$\pm$0.52 & 17.79$\pm$0.10 & 17.27$\pm$0.27 & 16.38$\pm$0.06 & 16.04$\pm$0.12 & \nodata \\
E205b & 19.72$\pm$0.30 & 20.50$\pm$1.04 & 20.42$\pm$1.01 & 20.50$\pm$0.57 & 20.44$\pm$0.68 & 19.19$\pm$0.07 & 19.00$\pm$0.16 & 17.91$\pm$0.03 & 17.35$\pm$0.06 & 16.78$\pm$0.01 & 16.59$\pm$0.02 & 15.98$\pm$0.01 \\
E205a & 20.94$\pm$0.81 & 19.96$\pm$0.75 & 19.78$\pm$0.65 & 20.88$\pm$0.69 & 19.99$\pm$0.52 & 20.10$\pm$0.19 & \nodata & 19.19$\pm$0.10 & 18.44$\pm$0.21 & 18.02$\pm$0.05 & 17.97$\pm$0.10 & 17.39$\pm$0.05 \\
E111b & \nodata & \nodata & \nodata & \nodata & \nodata & 20.94$\pm$0.47 & \nodata & 19.51$\pm$0.23 & 19.66$\pm$0.81 & 18.01$\pm$0.13 & 18.28$\pm$0.33 & \nodata \\
E087a & \nodata & 22.44$\pm$4.07 & \nodata & \nodata & \nodata & 19.92$\pm$0.09 & 20.18$\pm$0.30 & 18.55$\pm$0.03 & 18.55$\pm$0.10 & 17.53$\pm$0.02 & 17.54$\pm$0.04 & 16.98$\pm$0.02 \\
E177 & \nodata & 14.81$\pm$0.15 & \nodata & 14.58$\pm$0.07 & 14.40$\pm$0.06 & 14.25$\pm$0.07 & 14.23$\pm$0.05 & 13.86$\pm$0.10 & 13.73$\pm$0.02 & 13.62$\pm$0.01 & 13.43$\pm$0.02 & \nodata \\
E120a & 19.43$\pm$0.33 & \nodata & 20.49$\pm$1.79 & 21.46$\pm$1.94 & 19.54$\pm$0.51 & 19.00$\pm$0.11 & 20.05$\pm$0.71 & 17.55$\pm$0.04 & 17.80$\pm$0.21 & 16.76$\pm$0.02 & 17.30$\pm$0.08 & 16.31$\pm$0.03 \\
E120b & 21.78$\pm$1.06 & 20.55$\pm$0.98 & \nodata & 24.32$\pm$7.24 & \nodata & \nodata & \nodata & 21.61$\pm$0.66 & 20.71$\pm$1.11 & 19.19$\pm$0.10 & 19.35$\pm$0.25 & 18.41$\pm$0.09 \\
$[$SEI99$]$116(A1) & 13.05$\pm$0.00 & 12.99$\pm$0.01 & 12.61$\pm$0.00 & 12.44$\pm$0.00 & 12.47$\pm$0.00 & 12.58$\pm$0.00 & 12.58$\pm$0.00 & 12.09$\pm$0.00 & 11.93$\pm$0.00 & 11.73$\pm$0.00 & 11.84$\pm$0.00 & 11.61$\pm$0.00 \\
E141a & 21.12$\pm$1.11 & 18.95$\pm$0.56 & 21.54$\pm$6.06 & \nodata & 19.83$\pm$0.85 & 20.16$\pm$0.42 & \nodata & 19.11$\pm$0.21 & 20.50$\pm$3.79 & 17.96$\pm$0.10 & 17.77$\pm$0.18 & 17.24$\pm$0.09 \\
E141b & 21.74$\pm$1.79 & 18.68$\pm$0.45 & 20.17$\pm$1.73 & 20.85$\pm$0.89 & 18.74$\pm$0.32 & 20.72$\pm$0.72 & \nodata & 20.18$\pm$0.58 & 20.35$\pm$3.37 & 18.52$\pm$0.18 & 18.44$\pm$0.33 & 17.92$\pm$0.18 \\
E030a & 19.01$\pm$1.11 & \nodata & \nodata & \nodata & 19.17$\pm$0.56 & 17.90$\pm$0.11 & 18.17$\pm$0.32 & 16.93$\pm$0.07 & 16.95$\pm$0.23 & 16.20$\pm$0.06 & 16.40$\pm$0.14 & \nodata \\
E030b & \nodata & \nodata & \nodata & \nodata & \nodata & 19.84$\pm$0.27 & 20.16$\pm$0.82 & 18.51$\pm$0.14 & 18.41$\pm$0.45 & 17.59$\pm$0.11 & 17.70$\pm$0.25 & \nodata \\
E105 & 20.31$\pm$0.38 & 19.72$\pm$0.43 & \nodata & 21.84$\pm$1.37 & 20.38$\pm$0.53 & 19.94$\pm$0.11 & 19.61$\pm$0.23 & 18.63$\pm$0.05 & 17.99$\pm$0.09 & 17.43$\pm$0.02 & 17.25$\pm$0.03 & 16.86$\pm$0.02 \\
F50(WTT) & 18.74$\pm$0.17 & 19.51$\pm$0.41 & 20.19$\pm$0.79 & 18.82$\pm$0.16 & 18.69$\pm$0.13 & 17.74$\pm$0.02 & 17.70$\pm$0.05 & 16.59$\pm$0.01 & 16.42$\pm$0.02 & 15.71$\pm$0.01 & 15.67$\pm$0.01 & 15.13$\pm$0.01 \\
$[$SEI99$]$117(A0) & 12.49$\pm$0.01 & 12.36$\pm$0.01 & 12.10$\pm$0.01 & 12.12$\pm$0.01 & 12.18$\pm$0.00 & 12.14$\pm$0.00 & 12.23$\pm$0.00 & 12.00$\pm$0.00 & 11.86$\pm$0.02 & 11.96$\pm$0.00 & 12.02$\pm$0.01 & 11.97$\pm$0.01 \\
E004 & \nodata & 18.67$\pm$0.86 & \nodata & 17.87$\pm$0.31 & 17.17$\pm$0.20 & 16.26$\pm$0.17 & 15.89$\pm$0.11 & 17.56$\pm$0.57 & 17.03$\pm$0.07 & 16.27$\pm$0.05 & 15.71$\pm$0.04 & \nodata \\
E128 & 20.23$\pm$0.62 & 20.52$\pm$1.51 & \nodata & 20.43$\pm$0.68 & 21.04$\pm$1.66 & 18.90$\pm$0.08 & 19.30$\pm$0.30 & 17.57$\pm$0.03 & 17.28$\pm$0.10 & 16.70$\pm$0.02 & 16.38$\pm$0.03 & 16.30$\pm$0.02 \\
E122 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.31$\pm$0.34 & \nodata & 18.73$\pm$0.16 & 18.48$\pm$0.47 & 17.51$\pm$0.10 & 17.46$\pm$0.23 & \nodata \\
E071 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.54$\pm$0.38 & \nodata & 19.02$\pm$0.18 & 18.56$\pm$0.48 & 17.64$\pm$0.11 & 17.49$\pm$0.23 & \nodata \\
E033 & 21.16$\pm$0.86 & 20.06$\pm$0.45 & 20.42$\pm$0.66 & 22.82$\pm$3.40 & 20.87$\pm$0.66 & 19.89$\pm$0.08 & 19.59$\pm$0.17 & 18.23$\pm$0.02 & 17.65$\pm$0.04 & 17.02$\pm$0.01 & 16.84$\pm$0.02 & 16.40$\pm$0.01 \\
E143 & 18.86$\pm$0.26 & \nodata & \nodata & \nodata & 19.31$\pm$0.85 & 19.01$\pm$0.26 & 20.11$\pm$1.62 & 17.86$\pm$0.13 & 17.49$\pm$0.51 & 17.19$\pm$0.10 & 17.41$\pm$0.24 & 16.81$\pm$0.12 \\
E007b & \nodata & \nodata & \nodata & \nodata & \nodata & 21.34$\pm$0.57 & \nodata & 19.64$\pm$0.24 & 19.05$\pm$0.61 & 17.80$\pm$0.12 & 17.58$\pm$0.24 & \nodata \\
E007a & 16.92$\pm$0.06 & 16.91$\pm$0.06 & 17.21$\pm$0.09 & 16.38$\pm$0.04 & 16.32$\pm$0.03 & 15.84$\pm$0.01 & 15.64$\pm$0.01 & 14.87$\pm$0.00 & 14.61$\pm$0.01 & 14.13$\pm$0.00 & 14.15$\pm$0.01 & 13.80$\pm$0.00 \\
E126 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.09$\pm$0.19 & 19.08$\pm$0.49 & 17.61$\pm$0.09 & 17.27$\pm$0.27 & 16.65$\pm$0.07 & 16.47$\pm$0.14 & \nodata \\
$[$SEI99$]$119(B5) & \nodata & 10.85$\pm$0.02 & \nodata & 10.88$\pm$0.01 & 11.08$\pm$0.01 & 11.08$\pm$0.01 & 11.23$\pm$0.01 & 10.52$\pm$0.02 & 11.29$\pm$0.01 & 22.75$\pm$0.00 & 11.47$\pm$0.01 & \nodata \\
E013 & \nodata & 19.00$\pm$0.00 & \nodata & 18.45$\pm$0.40 & 17.71$\pm$0.26 & 16.41$\pm$0.18 & 15.83$\pm$0.11 & 18.79$\pm$1.00 & 17.59$\pm$0.09 & 16.52$\pm$0.06 & 15.76$\pm$0.05 & \nodata \\
E049 & \nodata & 19.21$\pm$1.11 & \nodata & 18.96$\pm$0.51 & 17.94$\pm$0.29 & 16.63$\pm$0.20 & 16.02$\pm$0.12 & 18.94$\pm$1.07 & 17.79$\pm$0.10 & 16.72$\pm$0.06 & 15.92$\pm$0.05 & \nodata \\
E047 & \nodata & 19.00$\pm$0.00 & \nodata & 18.95$\pm$0.51 & 18.20$\pm$0.33 & 16.73$\pm$0.21 & 16.23$\pm$0.13 & 18.80$\pm$0.00 & 18.36$\pm$0.13 & 17.21$\pm$0.08 & 16.27$\pm$0.06 & \nodata \\
F55(CTT) & \nodata & 19.00$\pm$0.00 & \nodata & 18.55$\pm$0.42 & 17.55$\pm$0.24 & 16.20$\pm$0.16 & 15.61$\pm$0.10 & 18.99$\pm$1.10 & 17.61$\pm$0.09 & 16.46$\pm$0.06 & 15.61$\pm$0.04 & \nodata \\
E018b & 21.48$\pm$1.38 & 21.63$\pm$3.04 & \nodata & 21.27$\pm$1.03 & 20.72$\pm$0.91 & 19.93$\pm$0.15 & 19.57$\pm$0.27 & 18.42$\pm$0.04 & 17.82$\pm$0.09 & 17.09$\pm$0.02 & 16.90$\pm$0.03 & 16.37$\pm$0.02 \\
$[$SEI99$]$123(B5-7) & 11.13$\pm$0.01 & 11.27$\pm$0.01 & 11.52$\pm$0.01 & 11.41$\pm$0.01 & 11.52$\pm$0.01 & 11.56$\pm$0.00 & 11.43$\pm$0.00 & 11.34$\pm$0.00 & 11.01$\pm$0.02 & 10.89$\pm$0.00 & 10.65$\pm$0.01 & 10.41$\pm$0.00 \\
E035b & \nodata & 19.00$\pm$0.00 & \nodata & 19.36$\pm$0.61 & 18.26$\pm$0.34 & 16.66$\pm$0.20 & 16.09$\pm$0.12 & 18.80$\pm$0.00 & 18.44$\pm$0.14 & 17.20$\pm$0.08 & 16.19$\pm$0.06 & \nodata \\
E035a & \nodata & \nodata & \nodata & \nodata & \nodata & 20.94$\pm$0.47 & \nodata & 20.01$\pm$0.29 & 18.82$\pm$0.55 & 18.22$\pm$0.14 & 17.82$\pm$0.27 & \nodata \\
E098a & \nodata & 19.00$\pm$0.00 & \nodata & 19.68$\pm$0.71 & 18.93$\pm$0.46 & 17.01$\pm$0.24 & 15.98$\pm$0.11 & 18.80$\pm$0.00 & 19.08$\pm$0.19 & 17.63$\pm$0.10 & 16.18$\pm$0.06 & \nodata \\
F72(CTT) & \nodata & 20.75$\pm$1.74 & \nodata & 21.11$\pm$1.01 & 20.41$\pm$0.85 & 19.43$\pm$0.12 & 19.81$\pm$0.43 & 17.90$\pm$0.03 & 17.37$\pm$0.09 & 16.74$\pm$0.02 & 16.36$\pm$0.03 & 16.09$\pm$0.02 \\
E203 & \nodata & \nodata & \nodata & \nodata & \nodata & 19.69$\pm$0.25 & 19.70$\pm$0.66 & 18.24$\pm$0.13 & 17.66$\pm$0.32 & 16.81$\pm$0.07 & 16.64$\pm$0.15 & \nodata \\
E112 & \nodata & \nodata & \nodata & \nodata & 20.27$\pm$0.95 & 19.40$\pm$0.22 & 19.31$\pm$0.55 & 17.87$\pm$0.11 & 17.41$\pm$0.28 & 16.70$\pm$0.07 & 16.49$\pm$0.14 & \nodata \\
E132 & \nodata & 15.41$\pm$0.19 & \nodata & 14.64$\pm$0.07 & 14.29$\pm$0.05 & 13.42$\pm$0.04 & 13.16$\pm$0.03 & 14.98$\pm$0.17 & 14.43$\pm$0.02 & 13.75$\pm$0.02 & 13.11$\pm$0.01 & \nodata \\
E100 & 20.75$\pm$0.50 & 21.09$\pm$0.92 & 20.18$\pm$0.42 & 20.81$\pm$0.47 & 23.98$\pm$9.04 & 20.95$\pm$0.17 & 20.84$\pm$0.43 & 19.16$\pm$0.04 & 18.57$\pm$0.06 & 17.51$\pm$0.01 & 17.10$\pm$0.02 & 16.85$\pm$0.01 \\
E041a & \nodata & \nodata & \nodata & \nodata & \nodata & 19.83$\pm$0.27 & 19.85$\pm$0.71 & 18.36$\pm$0.13 & 17.95$\pm$0.36 & 17.30$\pm$0.09 & 17.03$\pm$0.18 & \nodata \\
E041b & \nodata & 17.89$\pm$0.60 & \nodata & 17.24$\pm$0.23 & 16.52$\pm$0.15 & 15.51$\pm$0.12 & 15.05$\pm$0.07 & 17.66$\pm$0.59 & 16.67$\pm$0.06 & 15.73$\pm$0.04 & 15.16$\pm$0.04 & \nodata \\
E135 & \nodata & 17.87$\pm$0.59 & \nodata & 17.11$\pm$0.21 & 16.62$\pm$0.16 & 15.56$\pm$0.12 & 15.21$\pm$0.08 & 17.63$\pm$0.58 & 16.76$\pm$0.06 & 15.86$\pm$0.04 & 15.16$\pm$0.04 & \nodata \\
$[$SEI99$]$131 & 13.94$\pm$0.01 & 13.84$\pm$0.01 & 13.84$\pm$0.01 & 13.80$\pm$0.01 & 13.84$\pm$0.00 & 13.59$\pm$0.00 & 13.43$\pm$0.00 & 13.16$\pm$0.00 & 13.07$\pm$0.00 & 12.85$\pm$0.00 & 12.72$\pm$0.00 & 12.69$\pm$0.00 \\
$[$SEI99$]$129 & 13.65$\pm$0.01 & 13.50$\pm$0.00 & 13.44$\pm$0.00 & 13.36$\pm$0.00 & 13.43$\pm$0.00 & 13.28$\pm$0.00 & 13.16$\pm$0.00 & 13.09$\pm$0.00 & 13.04$\pm$0.00 & 12.95$\pm$0.00 & 12.91$\pm$0.00 & 12.90$\pm$0.00 \\
$[$SEI99$]$132(B6-7) & 11.52$\pm$0.00 & 11.52$\pm$0.00 & 11.58$\pm$0.00 & 11.61$\pm$0.00 & 11.73$\pm$0.00 & 11.70$\pm$0.00 & 11.69$\pm$0.00 & 11.77$\pm$0.00 & 11.80$\pm$0.00 & 11.83$\pm$0.00 & 11.93$\pm$0.00 & 11.94$\pm$0.00 \\
E070 & 13.02$\pm$0.03 & 9.71$\pm$0.00 & 9.93$\pm$0.00 & 13.32$\pm$0.04 & 9.34$\pm$0.00 & 11.72$\pm$0.00 & 10.49$\pm$0.00 & 11.74$\pm$0.01 & 11.34$\pm$0.03 & 11.63$\pm$0.01 & 10.59$\pm$0.01 & 11.27$\pm$0.01 \\
E021 & \nodata & 14.62$\pm$0.13 & \nodata & 14.16$\pm$0.06 & 13.67$\pm$0.04 & 12.93$\pm$0.04 & 12.66$\pm$0.03 & 14.43$\pm$0.13 & 13.78$\pm$0.02 & 13.11$\pm$0.01 & 12.70$\pm$0.01 & \nodata \\
E029a & 17.98$\pm$0.10 & 18.07$\pm$0.16 & 18.01$\pm$0.15 & 18.00$\pm$0.10 & 17.79$\pm$0.08 & 17.22$\pm$0.02 & 16.97$\pm$0.04 & 16.43$\pm$0.01 & 16.16$\pm$0.04 & 15.97$\pm$0.01 & 15.85$\pm$0.02 & 15.80$\pm$0.01 \\
E124 & 21.61$\pm$1.56 & 20.50$\pm$0.71 & 19.42$\pm$0.28 & 19.95$\pm$0.35 & 19.90$\pm$0.29 & 18.65$\pm$0.03 & 18.63$\pm$0.08 & 17.23$\pm$0.01 & 16.88$\pm$0.02 & 16.26$\pm$0.01 & 15.94$\pm$0.01 & 15.79$\pm$0.01 \\
E045 & 15.74$\pm$0.02 & 17.20$\pm$0.05 & 17.48$\pm$0.07 & 17.07$\pm$0.04 & 17.00$\pm$0.03 & 15.84$\pm$0.00 & 16.02$\pm$0.01 & 15.06$\pm$0.00 & 14.91$\pm$0.01 & 14.53$\pm$0.00 & 14.38$\pm$0.00 & 14.29$\pm$0.00 \\
E001 & 16.66$\pm$0.04 & 16.83$\pm$0.04 & 16.91$\pm$0.04 & 16.49$\pm$0.03 & 16.29$\pm$0.02 & 15.51$\pm$0.00 & 15.31$\pm$0.01 & 14.54$\pm$0.00 & 14.28$\pm$0.00 & 13.96$\pm$0.00 & 13.74$\pm$0.00 & 13.71$\pm$0.00 \\
E151 & 14.39$\pm$0.01 & 14.27$\pm$0.01 & 14.39$\pm$0.01 & 14.22$\pm$0.01 & 14.22$\pm$0.00 & 13.99$\pm$0.00 & 13.83$\pm$0.00 & 13.67$\pm$0.00 & 13.58$\pm$0.00 & 13.49$\pm$0.00 & 13.45$\pm$0.00 & 13.48$\pm$0.00 \\
E054 & 18.40$\pm$0.15 & 18.33$\pm$0.14 & 18.40$\pm$0.15 & 17.83$\pm$0.08 & 17.53$\pm$0.05 & 16.50$\pm$0.01 & 16.41$\pm$0.02 & 15.22$\pm$0.00 & 14.89$\pm$0.01 & 14.42$\pm$0.00 & 14.13$\pm$0.00 & 14.04$\pm$0.00 \\
E202a & 13.24$\pm$0.00 & 13.10$\pm$0.00 & 13.00$\pm$0.00 & 12.90$\pm$0.00 & 12.96$\pm$0.00 & 12.84$\pm$0.00 & 12.75$\pm$0.00 & 12.74$\pm$0.00 & 12.74$\pm$0.00 & 12.67$\pm$0.00 & 12.69$\pm$0.00 & 12.70$\pm$0.00 \\
E121 & 19.75$\pm$0.33 & 19.41$\pm$0.29 & 20.44$\pm$0.79 & 19.04$\pm$0.16 & 18.77$\pm$0.11 & 17.82$\pm$0.02 & 17.67$\pm$0.04 & 16.51$\pm$0.01 & 16.16$\pm$0.01 & 15.72$\pm$0.00 & 15.41$\pm$0.01 & 15.37$\pm$0.01 \\
E134 & 13.42$\pm$0.00 & 13.28$\pm$0.00 & 13.16$\pm$0.00 & 13.04$\pm$0.00 & 13.12$\pm$0.00 & 12.98$\pm$0.00 & 12.89$\pm$0.00 & 12.85$\pm$0.00 & 12.84$\pm$0.00 & 12.75$\pm$0.00 & 12.76$\pm$0.00 & 12.76$\pm$0.00 \\
E073 & 16.88$\pm$0.04 & 17.02$\pm$0.05 & 17.13$\pm$0.05 & 16.55$\pm$0.03 & 16.37$\pm$0.02 & 15.64$\pm$0.00 & 15.44$\pm$0.01 & 14.70$\pm$0.00 & 14.46$\pm$0.00 & 14.20$\pm$0.00 & 14.03$\pm$0.00 & 14.00$\pm$0.00 \\
$[$SEI99$]$144(B5V) & 8.82$\pm$0.00 & 8.79$\pm$0.00 & 8.96$\pm$0.00 & 9.19$\pm$0.00 & 9.19$\pm$0.00 & 9.98$\pm$0.00 & 9.25$\pm$0.00 & 10.22$\pm$0.00 & 9.73$\pm$0.00 & 10.59$\pm$0.00 & 9.72$\pm$0.00 & 10.06$\pm$0.00 \\
F10b(CTT) & 18.19$\pm$0.12 & \nodata & \nodata & 19.12$\pm$0.55 & 18.44$\pm$0.36 & 16.94$\pm$0.07 & 16.98$\pm$0.23 & 16.23$\pm$0.06 & 16.51$\pm$0.15 & \nodata & \nodata & \nodata \\
F18(CTT?) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.21$\pm$0.52 & 17.54$\pm$0.09 & 17.57$\pm$0.31 & 16.50$\pm$0.07 & 16.57$\pm$0.15 & \nodata \\
F23(CTT) & 19.19$\pm$0.20 & \nodata & \nodata & \nodata & 19.25$\pm$0.53 & 17.63$\pm$0.10 & 17.65$\pm$0.32 & 16.53$\pm$0.07 & 16.79$\pm$0.17 & \nodata & \nodata & \nodata \\
F30(CTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 18.38$\pm$0.14 & 18.98$\pm$0.47 & 17.04$\pm$0.07 & 17.22$\pm$0.26 & 15.92$\pm$0.05 & 16.29$\pm$0.13 & \nodata \\
F36c(CTT) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.52$\pm$0.23 & 19.60$\pm$0.79 & 18.11$\pm$0.14 & 17.90$\pm$0.28 & \nodata \\
F37(CTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.49$\pm$0.23 & \nodata & 18.07$\pm$0.12 & 18.46$\pm$0.46 & 17.06$\pm$0.08 & 17.74$\pm$0.26 & \nodata \\
F60(CTT) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
F34a(HAe) & 13.68$\pm$0.10 & \nodata & 14.73$\pm$0.14 & \nodata & 14.62$\pm$0.07 & 13.79$\pm$0.02 & 14.60$\pm$0.06 & 13.74$\pm$0.02 & 14.51$\pm$0.08 & 13.86$\pm$0.02 & 14.69$\pm$0.06 & \nodata \\
F05a(WTT) & \nodata & \nodata & \nodata & \nodata & 20.43$\pm$1.03 & 18.78$\pm$0.16 & 19.57$\pm$0.62 & 17.56$\pm$0.09 & 18.16$\pm$0.40 & 16.68$\pm$0.07 & 17.46$\pm$0.23 & \nodata \\
F06(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.69$\pm$0.25 & \nodata & 18.47$\pm$0.14 & 19.03$\pm$0.60 & 17.52$\pm$0.10 & 18.09$\pm$0.30 & \nodata \\
F08(WTT) & 18.20$\pm$0.76 & \nodata & 19.28$\pm$1.15 & \nodata & 19.17$\pm$0.56 & 17.65$\pm$0.10 & 18.51$\pm$0.38 & 16.89$\pm$0.07 & 17.62$\pm$0.31 & 16.35$\pm$0.06 & 17.24$\pm$0.20 & \nodata \\
F11(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 20.07$\pm$0.30 & \nodata & 18.47$\pm$0.14 & 18.70$\pm$0.52 & 17.48$\pm$0.10 & 17.89$\pm$0.28 & \nodata \\
F15(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.79$\pm$0.16 & 18.79$\pm$0.54 & 17.73$\pm$0.12 & 18.57$\pm$0.38 & \nodata \\
F17(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.62$\pm$0.24 & \nodata & 18.39$\pm$0.14 & 19.02$\pm$0.60 & 17.55$\pm$0.11 & 18.32$\pm$0.34 & \nodata \\
F20a(WTT) & 18.97$\pm$1.09 & \nodata & \nodata & \nodata & 19.79$\pm$0.75 & 17.95$\pm$0.11 & 18.87$\pm$0.44 & 16.92$\pm$0.07 & 17.68$\pm$0.32 & 16.19$\pm$0.06 & 17.18$\pm$0.20 & \nodata \\
F21(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.06$\pm$0.19 & 20.11$\pm$0.80 & 18.03$\pm$0.12 & 18.80$\pm$0.54 & 17.32$\pm$0.10 & 18.33$\pm$0.34 & \nodata \\
F22(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 17.89$\pm$0.11 & 18.55$\pm$0.38 & 16.57$\pm$0.06 & 17.06$\pm$0.24 & 15.64$\pm$0.04 & 16.23$\pm$0.13 & \nodata \\
F24(WTT) & 18.11$\pm$0.73 & \nodata & \nodata & \nodata & 19.02$\pm$0.52 & 17.33$\pm$0.08 & 18.22$\pm$0.33 & 16.33$\pm$0.05 & 17.08$\pm$0.24 & 15.62$\pm$0.04 & 16.57$\pm$0.15 & \nodata \\
F25(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.47$\pm$0.23 & \nodata & 18.15$\pm$0.12 & 18.53$\pm$0.48 & 17.18$\pm$0.09 & 17.90$\pm$0.28 & \nodata \\
F31(WTT) & \nodata & \nodata & \nodata & \nodata & 18.67$\pm$0.44 & 17.68$\pm$0.10 & 17.74$\pm$0.26 & 16.63$\pm$0.06 & 16.56$\pm$0.19 & 15.86$\pm$0.05 & 16.04$\pm$0.12 & \nodata \\
F32(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 18.41$\pm$0.14 & 19.52$\pm$0.60 & 17.44$\pm$0.09 & 18.20$\pm$0.41 & 16.72$\pm$0.07 & 17.68$\pm$0.25 & \nodata \\
F33(WTT?) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.71$\pm$0.25 & \nodata & 18.24$\pm$0.13 & 18.41$\pm$0.45 & 17.05$\pm$0.08 & 17.42$\pm$0.22 & \nodata \\
F35(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.56$\pm$0.24 & \nodata & 18.30$\pm$0.13 & 18.54$\pm$0.48 & 17.29$\pm$0.09 & 17.74$\pm$0.26 & \nodata \\
F38(WTT) & 18.91$\pm$1.06 & \nodata & \nodata & \nodata & 19.91$\pm$0.80 & 18.07$\pm$0.12 & 18.93$\pm$0.46 & 17.09$\pm$0.07 & 17.85$\pm$0.35 & 16.45$\pm$0.06 & 17.46$\pm$0.23 & \nodata \\
F39(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 18.57$\pm$0.15 & 19.14$\pm$0.51 & 17.37$\pm$0.08 & 17.67$\pm$0.32 & 16.53$\pm$0.07 & 17.00$\pm$0.18 & \nodata \\
F44(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.81$\pm$0.27 & \nodata & 18.43$\pm$0.14 & 18.39$\pm$0.45 & 17.44$\pm$0.10 & 17.44$\pm$0.22 & \nodata \\
F46(WTT) & \nodata & \nodata & 19.58$\pm$1.32 & \nodata & 19.21$\pm$0.57 & 17.95$\pm$0.11 & 18.25$\pm$0.33 & 16.91$\pm$0.07 & 17.07$\pm$0.24 & 16.09$\pm$0.05 & 16.45$\pm$0.14 & \nodata \\
F47(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 20.15$\pm$0.31 & \nodata & 18.63$\pm$0.15 & 18.18$\pm$0.40 & 17.12$\pm$0.09 & 16.91$\pm$0.18 & \nodata \\
F48a(WTT) & 19.01$\pm$1.11 & \nodata & \nodata & \nodata & 19.17$\pm$0.56 & 17.90$\pm$0.11 & 18.17$\pm$0.32 & 16.93$\pm$0.07 & 16.95$\pm$0.23 & 16.20$\pm$0.06 & 16.40$\pm$0.14 & \nodata \\
F48b(WTT) & \nodata & \nodata & \nodata & \nodata & \nodata & 19.84$\pm$0.27 & 20.16$\pm$0.82 & 18.51$\pm$0.14 & 18.41$\pm$0.45 & 17.59$\pm$0.11 & 17.70$\pm$0.25 & \nodata \\
F63(WTT) & 17.45$\pm$0.54 & \nodata & 17.96$\pm$0.62 & \nodata & 16.92$\pm$0.20 & 16.29$\pm$0.05 & 16.12$\pm$0.12 & 15.23$\pm$0.03 & 14.87$\pm$0.09 & 14.34$\pm$0.02 & 14.31$\pm$0.05 & \nodata \\
\enddata
\tablecomments{
The error bars denoted by 0.00 represent magnitude errors lower than 0.01 mag. The {\it T80S} sources are the same ones appearing in Table 2.
}
\end{deluxetable*}
\end{longrotatetable}

%%%---------Table 7
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\label{tab:lista7}
\tablecaption{Photometric data for {\it T80S} sources that are suggested to be new members of CMa R1, identified in the present work (see Table \ref{tab:lista4})}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Gaia-DR2} &\colhead{\textit{u'}} & \colhead{m$_{378}$} &  \colhead{m$_{395}$} & \colhead{m$_{410}$} & 
\colhead{m$_{430}$} & \colhead{\textit{g'}} &  \colhead{m$_{515}$} & \colhead{\textit{r'}} & 
\colhead{m$_{660}$} & \colhead{\textit{i'}} & \colhead{m$_{861}$} & \colhead{\textit{z'}} \\
}
\startdata
3046062725556787200 & 17.62$\pm$0.07 & 17.63$\pm$0.07 & 17.88$\pm$0.10 & 17.30$\pm$0.05 & 17.07$\pm$0.03 & 16.31$\pm$0.01 & 16.06$\pm$0.01 & 15.31$\pm$0.00 & 15.08$\pm$0.01 & 14.81$\pm$0.00 & 14.60$\pm$0.00 & 14.60$\pm$0.00 \\
3046107977332044032& 14.36$\pm$0.01 & 14.54$\pm$0.01 & 14.86$\pm$0.01 & 14.49$\pm$0.01 & 14.46$\pm$0.01 & 14.07$\pm$0.00 & 13.87$\pm$0.00 & 13.57$\pm$0.00 & 13.44$\pm$0.00 & 13.36$\pm$0.00 & 13.29$\pm$0.00 & 13.34$\pm$0.00 \\
3046013792988609408 & 21.49$\pm$1.12 & 20.58$\pm$0.68 & 20.23$\pm$0.53 & 22.04$\pm$1.66 & 21.12$\pm$0.76 & 19.91$\pm$0.08 & 19.77$\pm$0.19 & 18.50$\pm$0.02 & 18.05$\pm$0.05 & 17.45$\pm$0.01 & 17.03$\pm$0.02 & 17.00$\pm$0.02 \\
3046064958939721728 & 17.60$\pm$0.08 & 17.51$\pm$0.09 & 18.03$\pm$0.15 & 17.49$\pm$0.07 & 17.41$\pm$0.06 & 16.77$\pm$0.01 & 16.56$\pm$0.02 & 15.97$\pm$0.01 & 15.75$\pm$0.02 & 15.54$\pm$0.01 & 15.36$\pm$0.01 & 15.35$\pm$0.01 \\
304606330967231296 & 19.66$\pm$0.28 & 18.98$\pm$0.19 & 19.16$\pm$0.24 & 20.33$\pm$0.48 & 19.23$\pm$0.17 & 18.44$\pm$0.03 & 18.26$\pm$0.06 & 17.15$\pm$0.01 & 16.83$\pm$0.02 & 16.44$\pm$0.01 & 16.11$\pm$0.01 & 16.10$\pm$0.01 \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
3046250295370429824& 19.83$\pm$0.39 & 19.60$\pm$0.37 & \nodata & 19.82$\pm$0.28 & 19.52$\pm$0.24 & 19.43$\pm$0.07 & 19.18$\pm$0.14 & 18.10$\pm$0.03 & 17.42$\pm$0.04 & 17.15$\pm$0.01 & 16.74$\pm$0.02 & 16.70$\pm$0.02 \\
3046145150268232960 & 20.31$\pm$0.50 & 19.62$\pm$0.39 & 19.33$\pm$0.33 & 20.23$\pm$0.42 & 19.51$\pm$0.24 & 19.28$\pm$0.06 & 18.94$\pm$0.12 & 18.37$\pm$0.03 & 18.15$\pm$0.08 & 17.90$\pm$0.03 & 17.69$\pm$0.05 & 17.67$\pm$0.04 \\
3046141306281307904 & 17.14$\pm$0.05 & 17.25$\pm$0.07 & 17.42$\pm$0.08 & 17.08$\pm$0.05 & 17.03$\pm$0.04 & 16.56$\pm$0.01 & 16.33$\pm$0.02 & 15.88$\pm$0.01 & 15.69$\pm$0.02 & 15.53$\pm$0.01 & 15.40$\pm$0.01 & 15.44$\pm$0.01 \\
3046442018409676416 & 21.05$\pm$1.40 & 19.70$\pm$0.53 & 22.34$\pm$6.69 & 21.06$\pm$1.21 & 21.11$\pm$1.25 & 20.68$\pm$0.25 & 20.49$\pm$0.58 & 18.95$\pm$0.06 & 18.48$\pm$0.11 & 17.58$\pm$0.03 & 17.13$\pm$0.03 & 17.03$\pm$0.03 \\
3046245622446043136 & 11.95$\pm$0.40 & 11.97$\pm$0.00 & 11.90$\pm$0.00 & 11.97$\pm$0.00 & 12.05$\pm$0.00 & 12.03$\pm$0.00 & 11.97$\pm$0.00 & 12.07$\pm$0.00 & 12.09$\pm$0.00 & 12.12$\pm$0.00 & 12.18$\pm$0.00 & 12.22$\pm$0.00 \\
\enddata
\tablecomments{
The error bars denoted by 0.00 represent magnitude errors lower than 0.01 mag. For illustration, only a part of the table is presented. The entire list of objects is available on-line.
}
\end{deluxetable*}
\end{longrotatetable}

%%%---------Table 8
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\label{tab:lista8}
\tablecaption{Photometric data for {\it T80S} sources  identified in the present work as candidates that we suggested  to be possible members of CMa R1  (see Table \ref{tab:lista5})}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Gaia-DR2} &\colhead{\textit{u'}} & \colhead{m$_{378}$} &  \colhead{m$_{395}$} & \colhead{m$_{410}$} & 
\colhead{m$_{430}$} & \colhead{\textit{g'}} &  \colhead{m$_{515}$} & \colhead{\textit{r'}} & 
\colhead{m$_{660}$} & \colhead{\textit{i'}} & \colhead{m$_{861}$} & \colhead{\textit{z'}} \\
}
\startdata
304606736412144384 & 16.12$\pm$0.02 & 16.13$\pm$0.02 & 16.32$\pm$0.03 & 16.07$\pm$0.02 & 16.00$\pm$0.01 & 15.56$\pm$0.00 & 15.32$\pm$0.01 & 14.85$\pm$0.00 & 14.69$\pm$0.01 & 14.46$\pm$0.00 & 14.28$\pm$0.00 & 14.28$\pm$0.00 \\
3046092820387743360 & 22.07$\pm$2.25 & 22.84$\pm$9.61 & 20.40$\pm$1.07 & \nodata & 19.78$\pm$0.39 & 20.57$\pm$0.26 & 19.61$\pm$0.29 & 19.19$\pm$0.09 & 18.82$\pm$0.25 & 17.96$\pm$0.04 & 17.45$\pm$0.05 & 17.37$\pm$0.04 \\
3046067879517494272& 18.47$\pm$0.10 & 18.42$\pm$0.11 & 18.44$\pm$0.12 & 18.47$\pm$0.09 & 18.51$\pm$0.09 & 17.90$\pm$0.02 & 17.59$\pm$0.03 & 17.04$\pm$0.01 & 16.84$\pm$0.02 & 16.54$\pm$0.01 & 16.31$\pm$0.01 & 16.30$\pm$0.01 \\
3046092515449873024& 15.99$\pm$0.02 & 15.92$\pm$0.02 & 15.99$\pm$0.02 & 15.81$\pm$0.02 & 15.76$\pm$0.01 & 15.40$\pm$0.00 & 15.16$\pm$0.01 & 14.82$\pm$0.00 & 14.69$\pm$0.01 & 14.49$\pm$0.00 & 14.34$\pm$0.00 & 14.35$\pm$0.00 \\
3046091759535625856 & 12.52$\pm$0.00 & 12.43$\pm$0.00 & 12.47$\pm$0.00 & 12.51$\pm$0.00 & 12.52$\pm$0.00 & 12.35$\pm$0.00 & 12.19$\pm$0.00 & 12.00$\pm$0.00 & 11.92$\pm$0.00 & 11.82$\pm$0.00 & 11.72$\pm$0.00 & 11.72$\pm$0.00 \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . \\
3046441507311707392 & 20.08$\pm$0.39 & \nodata & 19.47$\pm$0.32 & 20.08$\pm$0.34 & 20.59$\pm$0.53 & 18.97$\pm$0.04 & 19.02$\pm$0.11 & 17.59$\pm$0.01 & 17.23$\pm$0.03 & 16.74$\pm$0.01 & 16.43$\pm$0.01 & 16.39$\pm$0.01 \\
3046448821637725952& 13.46$\pm$0.01 & 13.39$\pm$0.00 & 13.46$\pm$0.01 & 13.32$\pm$0.00 & 13.33$\pm$0.00 & 13.12$\pm$0.00 & 12.98$\pm$0.00 & 12.83$\pm$0.00 & 12.77$\pm$0.00 & 12.68$\pm$0.00 & 12.64$\pm$0.00 & 12.68$\pm$0.00 \\
3046222223464219392 & 15.91$\pm$0.02 & 16.06$\pm$0.03 & 16.36$\pm$0.03 & 15.92$\pm$0.02 & 15.96$\pm$0.02 & 15.50$\pm$0.00 & 15.31$\pm$0.01 & 14.96$\pm$0.00 & 14.81$\pm$0.01 & 14.71$\pm$0.00 & 14.61$\pm$0.01 & 14.66$\pm$0.00 \\
3046206349265151232 & 20.38$\pm$0.85 & \nodata & 22.05$\pm$5.79 & 19.48$\pm$0.32 & 19.99$\pm$0.54 & 18.60$\pm$0.05 & 18.70$\pm$0.14 & 17.27$\pm$0.02 & 16.89$\pm$0.04 & 16.42$\pm$0.01 & 16.09$\pm$0.02 & 16.09$\pm$0.01 \\
3045752590258349568& 21.18$\pm$1.35 & \nodata & \nodata & 20.86$\pm$0.89 & 20.44$\pm$0.61 & 20.47$\pm$0.19 & 19.97$\pm$0.33 & 19.15$\pm$0.06 & 18.51$\pm$0.10 & 17.83$\pm$0.03 & 17.38$\pm$0.04 & 17.37$\pm$0.03 \\
\enddata
\tablecomments{
The error bars denoted by 0.00 represent magnitude errors lower than 0.01 mag. For illustration, only a part of the table is presented. The entire list of objects is available on-line.
}
\end{deluxetable*}
